High-Dimensional Distributed Sparse Classification with Scalable Communication-Efficient Global Updates

As the size of datasets used in statistical learning continues to grow, distributed training of models has attracted increasing attention. These methods partition the data and exploit parallelism to reduce memory and runtime, but suffer increasingly from communication costs as the data size or the number of iterations grows. Recent work on linear models has shown that a surrogate likelihood can be optimized locally to iteratively improve on an initial solution in a communication-efficient manner. However, existing versions of these methods experience multiple shortcomings as the data size becomes massive, including diverging updates and efficiently handling sparsity. In this work we develop solutions to these problems which enable us to learn a communication-efficient distributed logistic regression model even beyond millions of features. In our experiments we demonstrate a large improvement in accuracy over distributed algorithms with only a few distributed update steps needed, and similar or faster runtimes. Our code is available at \url{https://github.com/FutureComputing4AI/ProxCSL}.

==> fig/csl_div_nnz.tex <==
%
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.31\textwidth,
height=0.27\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of non-zeros},
xmin=100, xmax=250000,
xmode=log,
xtick style={color=black},
minor tick style={draw=none},
y grid style={darkgray176},
ylabel={CSL Divergence},
ymin=-400, ymax=5000,
ytick style={color=black},
major tick length=0.1,
%
%
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:2.2,0.00706899967027164)
--(axis cs:2.2,0)
--(axis cs:10.6,0)
--(axis cs:21.8,0.00193977307697346)
--(axis cs:46.2,0.00681904680645467)
--(axis cs:114,0.00717181772110004)
--(axis cs:307,0.00596442515254595)
--(axis cs:2167,0)
--(axis cs:2983.4,0.000734186922829562)
--(axis cs:11250.2,0.00396807380295278)
--(axis cs:33308.8,0.00779418970249062)
--(axis cs:81675.4,0)
--(axis cs:156506.6,0)
--(axis cs:196935.2,0)
--(axis cs:225886.6,0.0258369852270302)
--(axis cs:232980,0)
--(axis cs:235873.4,0.0207554686548151)
--(axis cs:236702.2,0.117867314345616)
--(axis cs:236860,0.148241369418296)
--(axis cs:236894.4,0.249730194295086)
--(axis cs:236903,0)
--(axis cs:236903,0.63033606734143)
--(axis cs:236903,0.63033606734143)
--(axis cs:236894.4,1.09593512570491)
--(axis cs:236860,0.886230110581704)
--(axis cs:236702.2,0.982696205654384)
--(axis cs:235873.4,0.932016371345185)
--(axis cs:232980,0.716324636548476)
--(axis cs:225886.6,0.93614593477297)
--(axis cs:196935.2,0.652836986089475)
--(axis cs:156506.6,0.789024823191863)
--(axis cs:81675.4,0.417908489958952)
--(axis cs:33308.8,0.0175757302975094)
--(axis cs:11250.2,0.00808568619704721)
--(axis cs:2983.4,0.00377461307717043)
--(axis cs:2167,0.38164773412978)
--(axis cs:307,0.00845957484745405)
--(axis cs:114,0.0154861822789)
--(axis cs:46.2,0.0185857531935453)
--(axis cs:21.8,0.0163230269230265)
--(axis cs:10.6,0.0975749780692671)
--(axis cs:2.2,0.00706899967027164)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:2.2,0.00710663487982135)
--(axis cs:2.2,0)
--(axis cs:11,8.27608466569154e-05)
--(axis cs:22.2,0.000671206372289339)
--(axis cs:45.8,0)
--(axis cs:105.6,0.00191977707921834)
--(axis cs:235,0.00437307920812991)
--(axis cs:4422.6,0)
--(axis cs:16354.2,1.8268146363177)
--(axis cs:37128.4,8.91898855210643)
--(axis cs:56867.2,52.3559427578598)
--(axis cs:86796.6,0)
--(axis cs:149095.2,1024.52384124223)
--(axis cs:186214,627.531931856409)
--(axis cs:220547.4,1587.01325309902)
--(axis cs:221468.8,300.472587600618)
--(axis cs:225363.4,826.658094689013)
--(axis cs:227893.4,0)
--(axis cs:232616.6,2161.70389943609)
--(axis cs:235949.2,2598.9636580804)
--(axis cs:236296,3322.6408449515)
--(axis cs:236296,10103.7955550485)
--(axis cs:236296,10103.7955550485)
--(axis cs:235949.2,9008.08114191959)
--(axis cs:232616.6,9103.54490056391)
--(axis cs:227893.4,6116.83458869631)
--(axis cs:225363.4,8982.93630531099)
--(axis cs:221468.8,6873.46621239938)
--(axis cs:220547.4,8621.40634690098)
--(axis cs:186214,6721.43606814359)
--(axis cs:149095.2,7204.77375875777)
--(axis cs:86796.6,4323.05995607066)
--(axis cs:56867.2,241.29514924214)
--(axis cs:37128.4,17.0414230478936)
--(axis cs:16354.2,4.3234252036823)
--(axis cs:4422.6,230.32326539531)
--(axis cs:235,0.00786052079187007)
--(axis cs:105.6,0.00482982292078166)
--(axis cs:45.8,0.00508093142152021)
--(axis cs:22.2,0.00428999362771064)
--(axis cs:11,0.00502643915334312)
--(axis cs:2.2,0.00710663487982135)
--cycle;

\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
2.2 0.003278
10.6 0.0463218
21.8 0.0091314
46.2 0.0127024
114 0.011329
307 0.007212
2167 0.120386
2983.4 0.0022544
11250.2 0.00602688
33308.8 0.01268496
81675.4 0.161179074
156506.6 0.38994736
196935.2 0.31509628
225886.6 0.48099146
232980 0.31427768
235873.4 0.47638592
236702.2 0.55028176
236860 0.51723574
236894.4 0.67283266
236903 0.24296716
};
%
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
2.2 0.00343199999999999
11 0.00255460000000002
22.2 0.00248059999999999
45.8 0.0024784
105.6 0.0033748
235 0.00611679999999999
4422.6 72.38985406
16354.2 3.07511992
37128.4 12.9802058
56867.2 146.825546
86796.6 1942.03406
149095.2 4114.6488
186214 3674.484
220547.4 5104.2098
221468.8 3586.9694
225363.4 4904.7972
227893.4 2539.5632
232616.6 5632.6244
235949.2 5803.5224
236296 6713.2182
};
%
\end{axis}

\end{tikzpicture}


==> fig/csl_div_p.tex <==
%
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.31\textwidth,
height=0.27\textwidth,
legend cell align={left},
legend pos=north west,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
log basis x={2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Partitions},
xmin=8, xmax=512,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CSL Divergence},
ymin=-10, ymax=370,
ytick style={color=black},
major tick length=0.1,
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:8,0.000592000000000023)
--(axis cs:8,1.40000000000001e-05)
--(axis cs:16,0.000649999999999998)
--(axis cs:32,0.000505999999999993)
--(axis cs:64,0.000464000000000006)
--(axis cs:128,0)
--(axis cs:256,0)
--(axis cs:512,0.0407558)
--(axis cs:512,0.2450392)
--(axis cs:512,0.2450392)
--(axis cs:256,0.577937)
--(axis cs:128,0.00362700000000001)
--(axis cs:64,0.0029)
--(axis cs:32,0.00158199999999999)
--(axis cs:16,0.00100800000000002)
--(axis cs:8,0.000592000000000023)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:8,0.410668)
--(axis cs:8,0)
--(axis cs:16,0.18927523)
--(axis cs:32,0)
--(axis cs:64,0.27836625)
--(axis cs:128,1.6100783)
--(axis cs:256,0)
--(axis cs:512,34.9148300000001)
--(axis cs:512,644.42977)
--(axis cs:512,644.42977)
--(axis cs:256,1264.472945)
--(axis cs:128,3.2891077)
--(axis cs:64,1.45374655)
--(axis cs:32,1.1498604)
--(axis cs:16,0.84757483)
--(axis cs:8,0.410668)
--cycle;

\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
8 0.1735338
16 0.51842503
32 0.5711898
64 0.8660564
128 2.449593
256 22.72744
512 339.6723
};
\addlegendentry{\small \newowa, $\alpha=0$}

\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
8 0.000303000000000012
16 0.00082900000000001
32 0.00104399999999999
64 0.001682
128 0.001322
256 0.008615
512 0.1428975
};
\addlegendentry{\small $\alpha=0.001$}

\end{axis}

\end{tikzpicture}


==> fig/enet_amazon7_nnz_vs_test_acc.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray153}{RGB}{100,100,100}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.49\textwidth,
height=0.3\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={Number of non-zeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={Accuracy},
ymajorgrids,
ymin=0.85, ymax=1,
yminorgrids,
ytick style={color=black}
]
\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:14.6,0.886412355931491)
--(axis cs:14.6,0.885590044068509)
--(axis cs:19,0.891978992299855)
--(axis cs:21.6,0.896639859846116)
--(axis cs:24.2,0.900910985324812)
--(axis cs:26.2,0.904197941062892)
--(axis cs:30,0.907860154211449)
--(axis cs:37.4,0.911773819351649)
--(axis cs:42.8,0.91532404393599)
--(axis cs:48.4,0.918504396062071)
--(axis cs:57.8,0.92170722227401)
--(axis cs:66.4,0.924848198593621)
--(axis cs:80.6,0.927425058887118)
--(axis cs:98,0.929978501737838)
--(axis cs:121.8,0.932344349378824)
--(axis cs:147.2,0.934848786690021)
--(axis cs:180,0.937274222394004)
--(axis cs:225.6,0.939768699075977)
--(axis cs:281,0.942183477391797)
--(axis cs:358.4,0.944874445503862)
--(axis cs:465.2,0.947527683439374)
--(axis cs:604,0.949906302998964)
--(axis cs:783,0.952063914208852)
--(axis cs:1008.8,0.95403511447236)
--(axis cs:1281.8,0.956008252046148)
--(axis cs:1597.4,0.958030162012528)
--(axis cs:1993.4,0.959808446991622)
--(axis cs:2485.4,0.961672113592612)
--(axis cs:3079.2,0.963027556695433)
--(axis cs:3741.6,0.964250292535211)
--(axis cs:4564.6,0.965564127213096)
--(axis cs:5404,0.966670551912286)
--(axis cs:6530.8,0.967590991688607)
--(axis cs:7628.4,0.968447432011938)
--(axis cs:8834.2,0.969077474203562)
--(axis cs:10202.2,0.969827315082789)
--(axis cs:12126.4,0.970305858742827)
--(axis cs:14042.4,0.970714775631695)
--(axis cs:15863,0.971102787477497)
--(axis cs:18043.4,0.971426881988527)
--(axis cs:20673.2,0.971644303240132)
--(axis cs:23376.8,0.972145208243166)
--(axis cs:26116.6,0.972329159153959)
--(axis cs:28698.8,0.972505285086372)
--(axis cs:31302.6,0.972807954380592)
--(axis cs:34009.4,0.972884551564585)
--(axis cs:36720.6,0.972987722164294)
--(axis cs:39400.2,0.972980137434054)
--(axis cs:42079.2,0.973023672039047)
--(axis cs:45126.4,0.973064533870519)
--(axis cs:48087.8,0.972892379445961)
--(axis cs:51250.2,0.972746355472616)
--(axis cs:54513.2,0.97259820400008)
--(axis cs:57583,0.972334790803383)
--(axis cs:60990.2,0.972072489048566)
--(axis cs:63728.6,0.971944934851316)
--(axis cs:66420.4,0.97191059346603)
--(axis cs:67489,0.972041669531596)
--(axis cs:68353.2,0.972144802162175)
--(axis cs:70875.4,0.971959492942096)
--(axis cs:74958.2,0.971649243307507)
--(axis cs:79075.8,0.971195163939895)
--(axis cs:82932.2,0.970858402114072)
--(axis cs:86384.6,0.970591928393002)
--(axis cs:90457.4,0.970199653023974)
--(axis cs:96647.4,0.969592582682611)
--(axis cs:101678.8,0.968887682080775)
--(axis cs:107767,0.968217239590247)
--(axis cs:118642,0.967454477662991)
--(axis cs:139883.4,0.965112185295597)
--(axis cs:152436.2,0.963715041442551)
--(axis cs:158359.4,0.963236484295835)
--(axis cs:158584.8,0.963266496743311)
--(axis cs:162055.2,0.962909717874254)
--(axis cs:169483,0.962289578346069)
--(axis cs:176108.2,0.961886278216625)
--(axis cs:182979.8,0.961448967177018)
--(axis cs:190456.2,0.961143754346144)
--(axis cs:198034,0.96071730068401)
--(axis cs:205123.4,0.960297711526796)
--(axis cs:211465.8,0.959926751010753)
--(axis cs:211465.8,0.960819648989247)
--(axis cs:211465.8,0.960819648989247)
--(axis cs:205123.4,0.961209488473204)
--(axis cs:198034,0.96160909931599)
--(axis cs:190456.2,0.961972645653856)
--(axis cs:182979.8,0.962300232822982)
--(axis cs:176108.2,0.962730521783375)
--(axis cs:169483,0.963111621653931)
--(axis cs:162055.2,0.963721482125746)
--(axis cs:158584.8,0.963945103256689)
--(axis cs:158359.4,0.963825515704165)
--(axis cs:152436.2,0.964450958557449)
--(axis cs:139883.4,0.966053414704403)
--(axis cs:118642,0.968098722337009)
--(axis cs:107767,0.968925960409753)
--(axis cs:101678.8,0.969446317919225)
--(axis cs:96647.4,0.969879017317389)
--(axis cs:90457.4,0.970617146976026)
--(axis cs:86384.6,0.970979671606998)
--(axis cs:82932.2,0.971265197885928)
--(axis cs:79075.8,0.971612836060105)
--(axis cs:74958.2,0.971989556692493)
--(axis cs:70875.4,0.972397307057904)
--(axis cs:68353.2,0.972514797837825)
--(axis cs:67489,0.972466730468404)
--(axis cs:66420.4,0.97226260653397)
--(axis cs:63728.6,0.972373865148684)
--(axis cs:60990.2,0.972400310951434)
--(axis cs:57583,0.972643609196617)
--(axis cs:54513.2,0.97279819599992)
--(axis cs:51250.2,0.973097644527384)
--(axis cs:48087.8,0.973317620554039)
--(axis cs:45126.4,0.973383066129482)
--(axis cs:42079.2,0.973504727960953)
--(axis cs:39400.2,0.973527462565946)
--(axis cs:36720.6,0.973497077835706)
--(axis cs:34009.4,0.973410248435415)
--(axis cs:31302.6,0.973269645619408)
--(axis cs:28698.8,0.973121514913628)
--(axis cs:26116.6,0.97293244084604)
--(axis cs:23376.8,0.972661991756835)
--(axis cs:20673.2,0.972388096759868)
--(axis cs:18043.4,0.972095918011473)
--(axis cs:15863,0.971762412522503)
--(axis cs:14042.4,0.971475624368305)
--(axis cs:12126.4,0.971079341257173)
--(axis cs:10202.2,0.970542684917211)
--(axis cs:8834.2,0.969949325796438)
--(axis cs:7628.4,0.969203367988063)
--(axis cs:6530.8,0.968353808311394)
--(axis cs:5404,0.967383048087714)
--(axis cs:4564.6,0.966298672786904)
--(axis cs:3741.6,0.965146507464789)
--(axis cs:3079.2,0.963834443304567)
--(axis cs:2485.4,0.962415886407388)
--(axis cs:1993.4,0.960738353008378)
--(axis cs:1597.4,0.958847837987472)
--(axis cs:1281.8,0.956898947953852)
--(axis cs:1008.8,0.95487048552764)
--(axis cs:783,0.952823285791148)
--(axis cs:604,0.950476497001036)
--(axis cs:465.2,0.947907516560626)
--(axis cs:358.4,0.945358754496138)
--(axis cs:281,0.942691722608203)
--(axis cs:225.6,0.940255700924023)
--(axis cs:180,0.937910977605996)
--(axis cs:147.2,0.935484413309979)
--(axis cs:121.8,0.933145250621176)
--(axis cs:98,0.930985498262162)
--(axis cs:80.6,0.928478541112882)
--(axis cs:66.4,0.925801001406379)
--(axis cs:57.8,0.92266077772599)
--(axis cs:48.4,0.919342403937929)
--(axis cs:42.8,0.91618115606401)
--(axis cs:37.4,0.912667780648351)
--(axis cs:30,0.90876304578855)
--(axis cs:26.2,0.905213658937108)
--(axis cs:24.2,0.902106214675188)
--(axis cs:21.6,0.897942140153884)
--(axis cs:19,0.892953007700145)
--(axis cs:14.6,0.886412355931491)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:14.6,0.886403847397932)
--(axis cs:14.6,0.885588152602068)
--(axis cs:19,0.891986179418274)
--(axis cs:21.6,0.896642642299656)
--(axis cs:24.2,0.900940627603928)
--(axis cs:26.2,0.901791733048094)
--(axis cs:30,0.921392642259171)
--(axis cs:37.4,0.912354235321638)
--(axis cs:42.8,0.919850219234271)
--(axis cs:48.4,0.928527612335428)
--(axis cs:57.8,0.931237959178384)
--(axis cs:66.4,0.934015515964455)
--(axis cs:80.6,0.935776273682034)
--(axis cs:98,0.935624509370072)
--(axis cs:121.8,0.935043171591129)
--(axis cs:147.2,0.944106368178952)
--(axis cs:180,0.941845381692326)
--(axis cs:225.6,0.948452798188768)
--(axis cs:281,0.951983963241472)
--(axis cs:358.4,0.95028656014833)
--(axis cs:465.2,0.954776270087878)
--(axis cs:604,0.956361602207138)
--(axis cs:783,0.957488255527701)
--(axis cs:1008.8,0.958296545759978)
--(axis cs:1281.8,0.959644956242819)
--(axis cs:1597.4,0.960305271386153)
--(axis cs:1993.4,0.96095281402263)
--(axis cs:2485.4,0.962795687221663)
--(axis cs:3079.2,0.963964789911389)
--(axis cs:3741.6,0.964507772809531)
--(axis cs:4564.6,0.965979084466346)
--(axis cs:5404,0.966884144787354)
--(axis cs:6530.8,0.967577910814758)
--(axis cs:7628.4,0.968605941121199)
--(axis cs:8834.2,0.969308314698257)
--(axis cs:10202.2,0.969515329166683)
--(axis cs:12126.4,0.969918751665793)
--(axis cs:14042.4,0.970242282532681)
--(axis cs:15863,0.969514917474993)
--(axis cs:18043.4,0.971195285154546)
--(axis cs:20673.2,0.971527712513712)
--(axis cs:23376.8,0.971974109662897)
--(axis cs:26116.6,0.972328403224706)
--(axis cs:28698.8,0.972197693216803)
--(axis cs:31302.6,0.972171309712418)
--(axis cs:34009.4,0.972915291951599)
--(axis cs:36720.6,0.972788213300191)
--(axis cs:39400.2,0.972847606293769)
--(axis cs:42079.2,0.972678220597648)
--(axis cs:45126.4,0.973013980342912)
--(axis cs:48087.8,0.972950428073896)
--(axis cs:51250.2,0.972774064942721)
--(axis cs:54513.2,0.972642553666119)
--(axis cs:57583,0.972341039723486)
--(axis cs:60990.2,0.972134050730228)
--(axis cs:63728.6,0.971950276026273)
--(axis cs:66420.4,0.971894067694885)
--(axis cs:67489,0.972072734820518)
--(axis cs:68353.2,0.972147659147068)
--(axis cs:70875.4,0.971949772140792)
--(axis cs:74958.2,0.971669428653992)
--(axis cs:79075.8,0.971245009532972)
--(axis cs:82932.2,0.970868700461838)
--(axis cs:86384.6,0.970605531557559)
--(axis cs:90457.4,0.970325366650501)
--(axis cs:96647.4,0.969620852512377)
--(axis cs:101678.8,0.968901129485198)
--(axis cs:107767,0.96833015158201)
--(axis cs:118642,0.967590525199231)
--(axis cs:139883.4,0.965432155378574)
--(axis cs:152436.2,0.963895803703724)
--(axis cs:158359.4,0.963285636020067)
--(axis cs:158584.8,0.963397957264867)
--(axis cs:162055.2,0.962898714871961)
--(axis cs:169483,0.962350012917523)
--(axis cs:176108.2,0.961979853438458)
--(axis cs:182979.8,0.961721500549451)
--(axis cs:190456.2,0.961149589070477)
--(axis cs:198034,0.960758476699771)
--(axis cs:205123.4,0.960348535553201)
--(axis cs:211465.8,0.959926741048204)
--(axis cs:211465.8,0.960853658951796)
--(axis cs:211465.8,0.960853658951796)
--(axis cs:205123.4,0.961227464446799)
--(axis cs:198034,0.961620723300229)
--(axis cs:190456.2,0.962104810929523)
--(axis cs:182979.8,0.962649699450549)
--(axis cs:176108.2,0.962742546561542)
--(axis cs:169483,0.963128787082477)
--(axis cs:162055.2,0.963920085128039)
--(axis cs:158584.8,0.963998442735133)
--(axis cs:158359.4,0.964027963979934)
--(axis cs:152436.2,0.964586996296277)
--(axis cs:139883.4,0.966325044621426)
--(axis cs:118642,0.968221074800769)
--(axis cs:107767,0.96902704841799)
--(axis cs:101678.8,0.969497670514802)
--(axis cs:96647.4,0.969924347487623)
--(axis cs:90457.4,0.970669033349499)
--(axis cs:86384.6,0.971124868442442)
--(axis cs:82932.2,0.971280099538162)
--(axis cs:79075.8,0.971878590467028)
--(axis cs:74958.2,0.972025371346008)
--(axis cs:70875.4,0.972404227859207)
--(axis cs:68353.2,0.972598340852932)
--(axis cs:67489,0.972506065179482)
--(axis cs:66420.4,0.972358732305115)
--(axis cs:63728.6,0.972413723973727)
--(axis cs:60990.2,0.972438749269772)
--(axis cs:57583,0.972798160276514)
--(axis cs:54513.2,0.972861446333881)
--(axis cs:51250.2,0.973189135057279)
--(axis cs:48087.8,0.973350771926104)
--(axis cs:45126.4,0.973388419657087)
--(axis cs:42079.2,0.973348179402352)
--(axis cs:39400.2,0.973476793706231)
--(axis cs:36720.6,0.97350698669981)
--(axis cs:34009.4,0.973599908048401)
--(axis cs:31302.6,0.973436690287582)
--(axis cs:28698.8,0.973095506783197)
--(axis cs:26116.6,0.972905196775294)
--(axis cs:23376.8,0.972745090337103)
--(axis cs:20673.2,0.972450687486288)
--(axis cs:18043.4,0.971707914845454)
--(axis cs:15863,0.972401882525007)
--(axis cs:14042.4,0.971490917467319)
--(axis cs:12126.4,0.971060848334206)
--(axis cs:10202.2,0.970551070833316)
--(axis cs:8834.2,0.970205685301743)
--(axis cs:7628.4,0.969522458878801)
--(axis cs:6530.8,0.968908489185242)
--(axis cs:5404,0.967819855212646)
--(axis cs:4564.6,0.967014915533654)
--(axis cs:3741.6,0.966616627190469)
--(axis cs:3079.2,0.965227610088611)
--(axis cs:2485.4,0.964690312778337)
--(axis cs:1993.4,0.96361278597737)
--(axis cs:1597.4,0.962138328613847)
--(axis cs:1281.8,0.961119043757181)
--(axis cs:1008.8,0.959824254240022)
--(axis cs:783,0.958574144472299)
--(axis cs:604,0.957068397792862)
--(axis cs:465.2,0.956106529912122)
--(axis cs:358.4,0.95560983985167)
--(axis cs:281,0.952869236758528)
--(axis cs:225.6,0.952063601811232)
--(axis cs:180,0.949860618307673)
--(axis cs:147.2,0.947558831821048)
--(axis cs:121.8,0.942834428408871)
--(axis cs:98,0.941567890629928)
--(axis cs:80.6,0.936667326317966)
--(axis cs:66.4,0.937755684035545)
--(axis cs:57.8,0.933855240821616)
--(axis cs:48.4,0.933691587664571)
--(axis cs:42.8,0.930500980765729)
--(axis cs:37.4,0.925950964678362)
--(axis cs:30,0.922306957740829)
--(axis cs:26.2,0.912597466951906)
--(axis cs:24.2,0.902112172396072)
--(axis cs:21.6,0.897951357700344)
--(axis cs:19,0.892955020581726)
--(axis cs:14.6,0.886403847397932)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:14.6,0.886403847397932)
--(axis cs:14.6,0.885588152602068)
--(axis cs:19,0.891983515168313)
--(axis cs:21.6,0.896643084861859)
--(axis cs:24.2,0.900917041477573)
--(axis cs:26.2,0.904188845761129)
--(axis cs:30,0.913509818071502)
--(axis cs:37.4,0.921511065605696)
--(axis cs:42.8,0.925149556964391)
--(axis cs:48.4,0.929021136708575)
--(axis cs:57.8,0.93085930125432)
--(axis cs:66.4,0.933523078096354)
--(axis cs:80.6,0.932800488134527)
--(axis cs:98,0.938188295020372)
--(axis cs:121.8,0.936696082125057)
--(axis cs:147.2,0.942712187230183)
--(axis cs:180,0.948347356553434)
--(axis cs:225.6,0.947405293881509)
--(axis cs:281,0.951392623553752)
--(axis cs:358.4,0.953059394570555)
--(axis cs:465.2,0.953584084659228)
--(axis cs:604,0.955884590020352)
--(axis cs:783,0.957112277961097)
--(axis cs:1008.8,0.958000818078845)
--(axis cs:1281.8,0.956860078352998)
--(axis cs:1597.4,0.959219821943438)
--(axis cs:1993.4,0.961767474433679)
--(axis cs:2485.4,0.962929858723567)
--(axis cs:3079.2,0.964150100800065)
--(axis cs:3741.6,0.964682202821699)
--(axis cs:4564.6,0.966155432612792)
--(axis cs:5404,0.967125134136129)
--(axis cs:6530.8,0.967712256288969)
--(axis cs:7628.4,0.968112442718212)
--(axis cs:8834.2,0.969109153001096)
--(axis cs:10202.2,0.969936423439881)
--(axis cs:12126.4,0.96986401956269)
--(axis cs:14042.4,0.970384346990441)
--(axis cs:15863,0.970782626612404)
--(axis cs:18043.4,0.970941507375437)
--(axis cs:20673.2,0.971691441711091)
--(axis cs:23376.8,0.969777385186429)
--(axis cs:26116.6,0.971914168516768)
--(axis cs:28698.8,0.972565443674437)
--(axis cs:31302.6,0.97151441611464)
--(axis cs:34009.4,0.972848154827358)
--(axis cs:36720.6,0.972538483309805)
--(axis cs:39400.2,0.972776647672137)
--(axis cs:42079.2,0.973047847062567)
--(axis cs:45126.4,0.973019913728434)
--(axis cs:48087.8,0.972769192102124)
--(axis cs:51250.2,0.972752613460502)
--(axis cs:54513.2,0.972613758300076)
--(axis cs:57583,0.97243610141746)
--(axis cs:60990.2,0.972128008143326)
--(axis cs:63728.6,0.971989846299284)
--(axis cs:66420.4,0.971534239610081)
--(axis cs:67489,0.972084340667454)
--(axis cs:68353.2,0.972123901208686)
--(axis cs:70875.4,0.971999157311997)
--(axis cs:74958.2,0.971654814848454)
--(axis cs:79075.8,0.971275159717587)
--(axis cs:82932.2,0.970870600525465)
--(axis cs:86384.6,0.970629605583081)
--(axis cs:90457.4,0.970250488194445)
--(axis cs:96647.4,0.969577515589476)
--(axis cs:101678.8,0.968910056887881)
--(axis cs:107767,0.968321541241425)
--(axis cs:118642,0.967587306769252)
--(axis cs:139883.4,0.965379221043101)
--(axis cs:152436.2,0.963870160120547)
--(axis cs:158359.4,0.963321986958369)
--(axis cs:158584.8,0.963330416614559)
--(axis cs:162055.2,0.962876355430891)
--(axis cs:169483,0.962326677005407)
--(axis cs:176108.2,0.961892682425614)
--(axis cs:182979.8,0.961692729131859)
--(axis cs:190456.2,0.961098604753126)
--(axis cs:198034,0.960788234323659)
--(axis cs:205123.4,0.960380077308011)
--(axis cs:211465.8,0.960035597950644)
--(axis cs:211465.8,0.960943202049356)
--(axis cs:211465.8,0.960943202049356)
--(axis cs:205123.4,0.961270722691989)
--(axis cs:198034,0.961617365676341)
--(axis cs:190456.2,0.962289395246874)
--(axis cs:182979.8,0.962410470868141)
--(axis cs:176108.2,0.962957317574386)
--(axis cs:169483,0.963127322994593)
--(axis cs:162055.2,0.963930044569109)
--(axis cs:158584.8,0.963964783385441)
--(axis cs:158359.4,0.963884813041631)
--(axis cs:152436.2,0.964613439879453)
--(axis cs:139883.4,0.966326778956899)
--(axis cs:118642,0.968283093230748)
--(axis cs:107767,0.969026858758576)
--(axis cs:101678.8,0.969491143112119)
--(axis cs:96647.4,0.970010484410524)
--(axis cs:90457.4,0.970664711805554)
--(axis cs:86384.6,0.971034394416919)
--(axis cs:82932.2,0.971365399474534)
--(axis cs:79075.8,0.971524440282413)
--(axis cs:74958.2,0.972365985151546)
--(axis cs:70875.4,0.972601242688003)
--(axis cs:68353.2,0.972529298791314)
--(axis cs:67489,0.972491259332546)
--(axis cs:66420.4,0.97234056038992)
--(axis cs:63728.6,0.972459353700716)
--(axis cs:60990.2,0.972513591856674)
--(axis cs:57583,0.97279589858254)
--(axis cs:54513.2,0.972862241699924)
--(axis cs:51250.2,0.973320186539498)
--(axis cs:48087.8,0.973420007897876)
--(axis cs:45126.4,0.973416886271566)
--(axis cs:42079.2,0.973639352937433)
--(axis cs:39400.2,0.973411352327863)
--(axis cs:36720.6,0.973376716690195)
--(axis cs:34009.4,0.973577845172642)
--(axis cs:31302.6,0.97360318388536)
--(axis cs:28698.8,0.973102556325563)
--(axis cs:26116.6,0.972617431483232)
--(axis cs:23376.8,0.972932614813571)
--(axis cs:20673.2,0.972255758288909)
--(axis cs:18043.4,0.971924492624563)
--(axis cs:15863,0.971948973387596)
--(axis cs:14042.4,0.971513253009559)
--(axis cs:12126.4,0.97108878043731)
--(axis cs:10202.2,0.970429576560119)
--(axis cs:8834.2,0.970029646998904)
--(axis cs:7628.4,0.969435957281788)
--(axis cs:6530.8,0.968755743711031)
--(axis cs:5404,0.968085665863871)
--(axis cs:4564.6,0.967264167387208)
--(axis cs:3741.6,0.9665037971783)
--(axis cs:3079.2,0.965387499199935)
--(axis cs:2485.4,0.964766541276433)
--(axis cs:1993.4,0.963523325566321)
--(axis cs:1597.4,0.962605778056562)
--(axis cs:1281.8,0.961409921647002)
--(axis cs:1008.8,0.959851581921155)
--(axis cs:783,0.958539322038903)
--(axis cs:604,0.957461809979648)
--(axis cs:465.2,0.956133515340772)
--(axis cs:358.4,0.954857005429445)
--(axis cs:281,0.953203776446249)
--(axis cs:225.6,0.951179106118491)
--(axis cs:180,0.949531843446566)
--(axis cs:147.2,0.946529012769817)
--(axis cs:121.8,0.944503117874943)
--(axis cs:98,0.940889304979628)
--(axis cs:80.6,0.938549111865473)
--(axis cs:66.4,0.935404521903646)
--(axis cs:57.8,0.93531589874568)
--(axis cs:48.4,0.934493663291425)
--(axis cs:42.8,0.930534443035609)
--(axis cs:37.4,0.925496934394304)
--(axis cs:30,0.925027381928498)
--(axis cs:26.2,0.905221554238871)
--(axis cs:24.2,0.902106558522427)
--(axis cs:21.6,0.897951715138141)
--(axis cs:19,0.892953284831687)
--(axis cs:14.6,0.886403847397932)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:10,0.884481357792909)
--(axis cs:10,0.883688642207091)
--(axis cs:11,0.891307758521556)
--(axis cs:13,0.896247744507305)
--(axis cs:13.4,0.902431723608232)
--(axis cs:14.2,0.900274746238311)
--(axis cs:18.8,0.907176521830031)
--(axis cs:19.4,0.911186640194162)
--(axis cs:22,0.914473056118948)
--(axis cs:26.4,0.917972175504408)
--(axis cs:28,0.921417124774009)
--(axis cs:31.2,0.92429809691525)
--(axis cs:32.6,0.926751392617263)
--(axis cs:37.6,0.928999977934867)
--(axis cs:44.4,0.931476972167201)
--(axis cs:46.6,0.933946988732823)
--(axis cs:54.4,0.936232816292186)
--(axis cs:65.2,0.938523337792916)
--(axis cs:75.6,0.941071021357045)
--(axis cs:85.6,0.943504237509329)
--(axis cs:97.6,0.946474424110339)
--(axis cs:113,0.94944901250047)
--(axis cs:133,0.951201249910745)
--(axis cs:152.8,0.95321850850771)
--(axis cs:175.2,0.955270178391018)
--(axis cs:203,0.956712558642147)
--(axis cs:218.2,0.958842838532504)
--(axis cs:251,0.960491015926807)
--(axis cs:291.2,0.961989235550919)
--(axis cs:334.6,0.963281202866624)
--(axis cs:382.4,0.964811287892764)
--(axis cs:446.8,0.966396631284045)
--(axis cs:508.4,0.967217819562323)
--(axis cs:595.4,0.96827900824542)
--(axis cs:703.4,0.968773605451147)
--(axis cs:1218.4,0.970473713389593)
--(axis cs:1271.2,0.969470262724573)
--(axis cs:1447.8,0.965233081121836)
--(axis cs:1538.6,0.969489613431545)
--(axis cs:1838,0.971212717554553)
--(axis cs:2398.6,0.970996427888379)
--(axis cs:2922.4,0.969290336902892)
--(axis cs:3769,0.967725081177196)
--(axis cs:5255.2,0.969093397731483)
--(axis cs:6009.2,0.972158234735181)
--(axis cs:8560.6,0.96715526228752)
--(axis cs:8745.2,0.966440799856802)
--(axis cs:15456.8,0.96430209940066)
--(axis cs:16089.6,0.970738203056264)
--(axis cs:16724.2,0.967784249240111)
--(axis cs:17633.6,0.966893833483735)
--(axis cs:29961.2,0.971519967211173)
--(axis cs:32784,0.966367381925922)
--(axis cs:33176,0.965537176506619)
--(axis cs:41470.6,0.967048726622478)
--(axis cs:44271.2,0.972528683925923)
--(axis cs:48456.6,0.963232002532944)
--(axis cs:52047.8,0.966081216069211)
--(axis cs:59826.4,0.965202172495254)
--(axis cs:63499,0.967496657060172)
--(axis cs:69225.2,0.974513849257614)
--(axis cs:73427.2,0.965995475545594)
--(axis cs:88280.4,0.965237279277812)
--(axis cs:88643.6,0.971519195595727)
--(axis cs:106985.4,0.966119876539798)
--(axis cs:120451.4,0.962326548132172)
--(axis cs:122789.2,0.971265904862504)
--(axis cs:134139.8,0.96499022860948)
--(axis cs:145190.6,0.964811049751548)
--(axis cs:171685,0.962391150472682)
--(axis cs:174539.8,0.962048174532332)
--(axis cs:183781.6,0.963641870533581)
--(axis cs:189695.8,0.963388582530181)
--(axis cs:192748.2,0.958819788100027)
--(axis cs:199242.2,0.962066800634916)
--(axis cs:201501.4,0.961577648383199)
--(axis cs:204214.6,0.962070228657059)
--(axis cs:214060.8,0.958076713616677)
--(axis cs:221776,0.957917441034152)
--(axis cs:223852.2,0.955488235715323)
--(axis cs:224602.2,0.95866419131378)
--(axis cs:224602.2,0.97434420868622)
--(axis cs:224602.2,0.97434420868622)
--(axis cs:223852.2,0.970490164284677)
--(axis cs:221776,0.975347758965848)
--(axis cs:214060.8,0.974968486383323)
--(axis cs:204214.6,0.976860971342941)
--(axis cs:201501.4,0.975541951616801)
--(axis cs:199242.2,0.977092399365084)
--(axis cs:192748.2,0.970186211899973)
--(axis cs:189695.8,0.976453417469819)
--(axis cs:183781.6,0.977047329466419)
--(axis cs:174539.8,0.976629825467668)
--(axis cs:171685,0.972551249527318)
--(axis cs:145190.6,0.977197750248452)
--(axis cs:134139.8,0.97770137139052)
--(axis cs:122789.2,0.975171295137496)
--(axis cs:120451.4,0.977412251867828)
--(axis cs:106985.4,0.977066523460202)
--(axis cs:88643.6,0.976232804404273)
--(axis cs:88280.4,0.976915120722188)
--(axis cs:73427.2,0.977736124454406)
--(axis cs:69225.2,0.975830550742386)
--(axis cs:63499,0.977236142939828)
--(axis cs:59826.4,0.976209027504746)
--(axis cs:52047.8,0.977239183930789)
--(axis cs:48456.6,0.974736397467056)
--(axis cs:44271.2,0.975532916074077)
--(axis cs:41470.6,0.976371273377523)
--(axis cs:33176,0.975380823493381)
--(axis cs:32784,0.973728218074078)
--(axis cs:29961.2,0.974680832788827)
--(axis cs:17633.6,0.975899366516265)
--(axis cs:16724.2,0.974202950759889)
--(axis cs:16089.6,0.974356996943736)
--(axis cs:15456.8,0.97466350059934)
--(axis cs:8745.2,0.974820800143198)
--(axis cs:8560.6,0.97379633771248)
--(axis cs:6009.2,0.973966165264819)
--(axis cs:5255.2,0.973413402268517)
--(axis cs:3769,0.974536518822804)
--(axis cs:2922.4,0.974291263097108)
--(axis cs:2398.6,0.973655572111621)
--(axis cs:1838,0.972767282445447)
--(axis cs:1538.6,0.972817586568456)
--(axis cs:1447.8,0.972145318878164)
--(axis cs:1271.2,0.971380137275427)
--(axis cs:1218.4,0.972005486610407)
--(axis cs:703.4,0.970369594548854)
--(axis cs:595.4,0.969377791754579)
--(axis cs:508.4,0.968587780437677)
--(axis cs:446.8,0.967453368715955)
--(axis cs:382.4,0.966231112107236)
--(axis cs:334.6,0.964969597133376)
--(axis cs:291.2,0.963537964449081)
--(axis cs:251,0.961788184073193)
--(axis cs:218.2,0.959817561467496)
--(axis cs:203,0.958045841357853)
--(axis cs:175.2,0.955948621608981)
--(axis cs:152.8,0.95399309149229)
--(axis cs:133,0.952069550089255)
--(axis cs:113,0.949781787499531)
--(axis cs:97.6,0.947103175889661)
--(axis cs:85.6,0.944190962490671)
--(axis cs:75.6,0.941663778642955)
--(axis cs:65.2,0.939219462207084)
--(axis cs:54.4,0.937033183707814)
--(axis cs:46.6,0.934900211267177)
--(axis cs:44.4,0.932553427832799)
--(axis cs:37.6,0.930134822065133)
--(axis cs:32.6,0.927894607382737)
--(axis cs:31.2,0.92533870308475)
--(axis cs:28,0.922498475225991)
--(axis cs:26.4,0.918925024495592)
--(axis cs:22,0.915555343881052)
--(axis cs:19.4,0.912389759805838)
--(axis cs:18.8,0.908152678169969)
--(axis cs:14.2,0.901310853761689)
--(axis cs:13.4,0.903685076391769)
--(axis cs:13,0.897463455492695)
--(axis cs:11,0.892167041478445)
--(axis cs:10,0.884481357792909)
--cycle;

\addplot [darkgray153, opacity=1.0, dashed]
table {%
11.4 0.8844688
11.8 0.8923898
13 0.8985388
13.6 0.902392
17.8 0.9064158
19.8 0.911344
22.8 0.9153402
27.2 0.9192024
29.4 0.9231702
32.6 0.9264052
34.6 0.9288994
43.2 0.9317124
48.6 0.9343188
56 0.9367966
67.8 0.9396238
79.6 0.9422726
91.4 0.945362
110.2 0.9485872
128 0.9511488
150.2 0.9536468
175 0.9558008
198.4 0.957938
232.6 0.959954
267.6 0.9620792
316.8 0.963849
365.4 0.965513
425.4 0.9670768
485.8 0.9684718
548.6 0.969551
624.4 0.9705068
731.2 0.9713342
848.4 0.9721726
1003.4 0.9729698
1178 0.9737246
1398 0.9743654
1679.8 0.9750318
1964 0.9755576
2316.8 0.9762222
2786.8 0.9768156
3233 0.9772804
3982.4 0.9778492
4563.8 0.9784408
5413.8 0.9789098
6474 0.9795054
7423 0.9800332
8783.6 0.9805896
10097.8 0.9810786
11889 0.981558
13939.6 0.9819124
15805.4 0.9822922
18127 0.9827056
21559.4 0.9830882
24279 0.9835226
26954 0.9838574
30051.8 0.9841878
33935.2 0.9844726
38446.2 0.9846538
42784.2 0.9848896
46459.8 0.9850908
50480 0.9852516
51396 0.9853462
57352.8 0.9854356
62680.2 0.9854092
70150.8 0.9852758
70723.6 0.9853178
75502 0.9850138
77863.4 0.9848852
85563.8 0.9844814
85840.4 0.9846614
94664.4 0.9841364
96085.4 0.9837072
99009.6 0.9839278
111423.2 0.9832818
115319.6 0.9830542
122034.6 0.9826858
124249 0.9817908
126454.6 0.9821932
143417.6 0.9813656
145358.6 0.9819604
149099.2 0.980788
};
\addlegendentry{\small Full Data}
\addplot [crimson2143940, opacity=1.0, mark=*, mark size=0.5, mark options={solid}]
table {%
14.6 0.8860012
19 0.892466
21.6 0.897291
24.2 0.9015086
26.2 0.9047058
30 0.9083116
37.4 0.9122208
42.8 0.9157526
48.4 0.9189234
57.8 0.922184
66.4 0.9253246
80.6 0.9279518
98 0.930482
121.8 0.9327448
147.2 0.9351666
180 0.9375926
225.6 0.9400122
281 0.9424376
358.4 0.9451166
465.2 0.9477176
604 0.9501914
783 0.9524436
1008.8 0.9544528
1281.8 0.9564536
1597.4 0.958439
1993.4 0.9602734
2485.4 0.962044
3079.2 0.963431
3741.6 0.9646984
4564.6 0.9659314
5404 0.9670268
6530.8 0.9679724
7628.4 0.9688254
8834.2 0.9695134
10202.2 0.970185
12126.4 0.9706926
14042.4 0.9710952
15863 0.9714326
18043.4 0.9717614
20673.2 0.9720162
23376.8 0.9724036
26116.6 0.9726308
28698.8 0.9728134
31302.6 0.9730388
34009.4 0.9731474
36720.6 0.9732424
39400.2 0.9732538
42079.2 0.9732642
45126.4 0.9732238
48087.8 0.973105
51250.2 0.972922
54513.2 0.9726982
57583 0.9724892
60990.2 0.9722364
63728.6 0.9721594
66420.4 0.9720866
67489 0.9722542
68353.2 0.9723298
70875.4 0.9721784
74958.2 0.9718194
79075.8 0.971404
82932.2 0.9710618
86384.6 0.9707858
90457.4 0.9704084
96647.4 0.9697358
101678.8 0.969167
107767 0.9685716
118642 0.9677766
139883.4 0.9655828
152436.2 0.964083
158359.4 0.963531
158584.8 0.9636058
162055.2 0.9633156
169483 0.9627006
176108.2 0.9623084
182979.8 0.9618746
190456.2 0.9615582
198034 0.9611632
205123.4 0.9607536
211465.8 0.9603732
};
\addlegendentry{\small Naive Avg.}
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [forestgreen4416044, opacity=1.0, mark=*, mark size=0.5, mark options={solid}]
table {%
14.6 0.885996
19 0.8924684
21.6 0.8972974
24.2 0.9015118
26.2 0.9047052
30 0.9192686
37.4 0.923504
42.8 0.927842
48.4 0.9317574
57.8 0.9330876
66.4 0.9344638
80.6 0.9356748
98 0.9395388
121.8 0.9405996
147.2 0.9446206
180 0.9489396
225.6 0.9492922
281 0.9522982
358.4 0.9539582
465.2 0.9548588
604 0.9566732
783 0.9578258
1008.8 0.9589262
1281.8 0.959135
1597.4 0.9609128
1993.4 0.9626454
2485.4 0.9638482
3079.2 0.9647688
3741.6 0.965593
4564.6 0.9667098
5404 0.9676054
6530.8 0.968234
7628.4 0.9687742
8834.2 0.9695694
10202.2 0.970183
12126.4 0.9704764
14042.4 0.9709488
15863 0.9713658
18043.4 0.971433
20673.2 0.9719736
23376.8 0.971355
26116.6 0.9722658
28698.8 0.972834
31302.6 0.9725588
34009.4 0.973213
36720.6 0.9729576
39400.2 0.973094
42079.2 0.9733436
45126.4 0.9732184
48087.8 0.9730946
51250.2 0.9730364
54513.2 0.972738
57583 0.972616
60990.2 0.9723208
63728.6 0.9722246
66420.4 0.9719374
67489 0.9722878
68353.2 0.9723266
70875.4 0.9723002
74958.2 0.9720104
79075.8 0.9713998
82932.2 0.971118
86384.6 0.970832
90457.4 0.9704576
96647.4 0.969794
101678.8 0.9692006
107767 0.9686742
118642 0.9679352
139883.4 0.965853
152436.2 0.9642418
158359.4 0.9636034
158584.8 0.9636476
162055.2 0.9634032
169483 0.962727
176108.2 0.962425
182979.8 0.9620516
190456.2 0.961694
198034 0.9612028
205123.4 0.9608254
211465.8 0.9604894
};
\addlegendentry{\small OWA}
\addplot [semithick, steelblue31119180, opacity=1.0, mark=*, mark size=0.5, mark options={solid}]
table {%
10 0.884085
11 0.8917374
13 0.8968556
13.4 0.9030584
14.2 0.9007928
18.8 0.9076646
19.4 0.9117882
22 0.9150142
26.4 0.9184486
28 0.9219578
31.2 0.9248184
32.6 0.927323
37.6 0.9295674
44.4 0.9320152
46.6 0.9344236
54.4 0.936633
65.2 0.9388714
75.6 0.9413674
85.6 0.9438476
97.6 0.9467888
113 0.9496154
133 0.9516354
152.8 0.9536058
175.2 0.9556094
203 0.9573792
218.2 0.9593302
251 0.9611396
291.2 0.9627636
334.6 0.9641254
382.4 0.9655212
446.8 0.966925
508.4 0.9679028
595.4 0.9688284
703.4 0.9695716
1218.4 0.9712396
1271.2 0.9704252
1447.8 0.9686892
1538.6 0.9711536
1838 0.97199
2398.6 0.972326
2922.4 0.9717908
3769 0.9711308
5255.2 0.9712534
6009.2 0.9730622
8560.6 0.9704758
8745.2 0.9706308
15456.8 0.9694828
16089.6 0.9725476
16724.2 0.9709936
17633.6 0.9713966
29961.2 0.9731004
32784 0.9700478
33176 0.970459
41470.6 0.97171
44271.2 0.9740308
48456.6 0.9689842
52047.8 0.9716602
59826.4 0.9707056
63499 0.9723664
69225.2 0.9751722
73427.2 0.9718658
88280.4 0.9710762
88643.6 0.973876
106985.4 0.9715932
120451.4 0.9698694
122789.2 0.9732186
134139.8 0.9713458
145190.6 0.9710044
171685 0.9674712
174539.8 0.969339
183781.6 0.9703446
189695.8 0.969921
192748.2 0.964503
199242.2 0.9695796
201501.4 0.9685598
204214.6 0.9694656
214060.8 0.9665226
221776 0.9666326
223852.2 0.9629892
224602.2 0.9665042
};
\addlegendentry{\small proxCSL}
\end{axis}

\end{tikzpicture}


==> fig/iters/amazon7_nnz.tex <==
%
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.32\textwidth,
height=0.27\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of non-zeros},
ymin=50, ymax=710,
ytick style={color=black},
major tick length=0.1,
]
\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,1004.49031955384)
--(axis cs:0,109.109680446157)
--(axis cs:1,149.971315342814)
--(axis cs:2,155.173927820838)
--(axis cs:3,136.89040868653)
--(axis cs:4,133.490003996803)
--(axis cs:5,136.248340530061)
--(axis cs:6,128.450033829515)
--(axis cs:7,111.757581925347)
--(axis cs:8,134.725240901843)
--(axis cs:9,138.80405516516)
--(axis cs:10,143.139977426665)
--(axis cs:10,160.860022573335)
--(axis cs:10,160.860022573335)
--(axis cs:9,153.59594483484)
--(axis cs:8,158.074759098157)
--(axis cs:7,207.042418074653)
--(axis cs:6,202.349966170485)
--(axis cs:5,182.951659469939)
--(axis cs:4,158.509996003197)
--(axis cs:3,156.70959131347)
--(axis cs:2,201.226072179162)
--(axis cs:1,193.228684657186)
--(axis cs:0,1004.49031955384)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,1004.49031955384)
--(axis cs:0,109.109680446157)
--(axis cs:1,88.0517719007585)
--(axis cs:2,132.550510257217)
--(axis cs:3,129.7750776405)
--(axis cs:4,133.052277442495)
--(axis cs:5,129)
--(axis cs:6,131.267949192431)
--(axis cs:7,130.150609846808)
--(axis cs:8,131.10455488499)
--(axis cs:9,129.876461593833)
--(axis cs:10,130.775255128608)
--(axis cs:10,133.224744871392)
--(axis cs:10,133.224744871392)
--(axis cs:9,133.723538406167)
--(axis cs:8,133.29544511501)
--(axis cs:7,134.249390153192)
--(axis cs:6,134.732050807569)
--(axis cs:5,133)
--(axis cs:4,134.147722557505)
--(axis cs:3,137.8249223595)
--(axis cs:2,137.449489742783)
--(axis cs:1,100.748228099242)
--(axis cs:0,1004.49031955384)
--cycle;

\addplot [semithick, black]
table {%
-0.5 132.2
10.5 132.2
};
\addlegendentry{\small Full data}
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 556.8
1 171.6
2 178.2
3 146.8
4 146
5 159.6
6 165.4
7 159.4
8 146.4
9 146.2
10 152
};
\addlegendentry{\small sCSL}
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 556.8
1 94.4
2 135
3 133.8
4 133.6
5 131
6 133
7 132.2
8 132.2
9 131.8
10 132
};
\addlegendentry{\small proxCSL}
\end{axis}

\end{tikzpicture}


==> fig/iters/amazon7_obj.tex <==
%
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.32\textwidth,
height=0.27\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Objective error (\%)},
ymin=-0.0288308091609998, ymax=0.569228980936544,
ytick style={color=black},
major tick length=0.1,
]
\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.541502138446953)
--(axis cs:0,0.374574672985446)
--(axis cs:1,0.0230251581476573)
--(axis cs:2,0.00739977016650742)
--(axis cs:3,0.0011568678741418)
--(axis cs:4,0.000368235095538498)
--(axis cs:5,0.000534681314206345)
--(axis cs:6,0.0005170076176228)
--(axis cs:7,-0.00164627324747508)
--(axis cs:8,0.000476047477802161)
--(axis cs:9,0.000239472030875886)
--(axis cs:10,0.00066746160540338)
--(axis cs:10,0.00306816416215274)
--(axis cs:10,0.00306816416215274)
--(axis cs:9,0.0018907054839171)
--(axis cs:8,0.00317696134211534)
--(axis cs:7,0.00740489778694148)
--(axis cs:6,0.0076977964462379)
--(axis cs:5,0.0033795756914876)
--(axis cs:4,0.00451063059609937)
--(axis cs:3,0.00332677620311623)
--(axis cs:2,0.0109612882235786)
--(axis cs:1,0.0396922695625135)
--(axis cs:0,0.541502138446953)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.542044445023019)
--(axis cs:0,0.375058253816028)
--(axis cs:1,0.0221775899810661)
--(axis cs:2,0.00362676916810539)
--(axis cs:3,0.0013091910364534)
--(axis cs:4,0.000392442111276676)
--(axis cs:5,0.000295250805779172)
--(axis cs:6,0.000210642852603842)
--(axis cs:7,0.00022430459214971)
--(axis cs:8,0.000187846626028752)
--(axis cs:9,0.000219490709938619)
--(axis cs:10,0.000189789940979605)
--(axis cs:10,0.00362979604717084)
--(axis cs:10,0.00362979604717084)
--(axis cs:9,0.00137758764183202)
--(axis cs:8,0.0036317393621217)
--(axis cs:7,0.00138617581571971)
--(axis cs:6,0.00364914930384297)
--(axis cs:5,0.00143584810697915)
--(axis cs:4,0.00384260761593585)
--(axis cs:3,0.00219991398540886)
--(axis cs:2,0.00960552755341685)
--(axis cs:1,0.0431842376126508)
--(axis cs:0,0.542044445023019)
--cycle;

\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 0.4580384057162
1 0.0313587138550854
2 0.00918052919504299
3 0.00224182203862902
4 0.00243943284581894
5 0.00195712850284697
6 0.00410740203193035
7 0.0028793122697332
8 0.00182650440995875
9 0.00106508875739649
10 0.00186781288377806
};
\addlegendentry{\small sCSL}
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 0.458551349419524
1 0.0326809137968585
2 0.00661614836076112
3 0.00175455251093113
4 0.00211752486360626
5 0.000865549456379159
6 0.0019298960782234
7 0.000805240203934713
8 0.00190979299407522
9 0.000798539175885319
10 0.00190979299407522
};
\addlegendentry{\small proxCSL}
\end{axis}

\end{tikzpicture}


==> fig/iters/ember100k_nnz.tex <==
%
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.32\textwidth,
height=0.27\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of non-zeros},
ymin=-326.694439976692, ymax=5100,
ytick style={color=black},
major tick length=0.1,
]
\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,2512.12162719103)
--(axis cs:0,169.678372808972)
--(axis cs:1,2036.34033485486)
--(axis cs:2,2437.30221989156)
--(axis cs:3,2037.16104713518)
--(axis cs:4,768.648511043885)
--(axis cs:5,485.924475988209)
--(axis cs:6,1651.94975821868)
--(axis cs:7,766.731587592627)
--(axis cs:8,946.51474648415)
--(axis cs:9,873.360277957637)
--(axis cs:10,1046.51513038929)
--(axis cs:10,2513.08486961071)
--(axis cs:10,2513.08486961071)
--(axis cs:9,2850.63972204236)
--(axis cs:8,4255.08525351585)
--(axis cs:7,1795.26841240737)
--(axis cs:6,6935.65024178132)
--(axis cs:5,5246.07552401179)
--(axis cs:4,3842.95148895612)
--(axis cs:3,4097.63895286482)
--(axis cs:2,7297.89778010844)
--(axis cs:1,5164.85966514514)
--(axis cs:0,2512.12162719103)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,2512.12162719103)
--(axis cs:0,169.678372808972)
--(axis cs:1,36.3813800273622)
--(axis cs:2,168.926628921036)
--(axis cs:3,162.560079681591)
--(axis cs:4,156.583544840618)
--(axis cs:5,158.647284327991)
--(axis cs:6,143.72689535238)
--(axis cs:7,145.016675936228)
--(axis cs:8,142.572821275113)
--(axis cs:9,139.977719473711)
--(axis cs:10,139.001515238483)
--(axis cs:10,165.398484761517)
--(axis cs:10,165.398484761517)
--(axis cs:9,169.622280526289)
--(axis cs:8,169.827178724887)
--(axis cs:7,174.983324063772)
--(axis cs:6,173.07310464762)
--(axis cs:5,194.552715672009)
--(axis cs:4,189.416455159382)
--(axis cs:3,182.639920318409)
--(axis cs:2,203.073371078964)
--(axis cs:1,135.218619972638)
--(axis cs:0,2512.12162719103)
--cycle;

\addplot [semithick, black]
table {%
-0.5 230.2
10.5 230.2
};
%
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 1340.9
1 3600.6
2 4867.6
3 3067.4
4 2305.8
5 2866
6 4293.8
7 1281
8 2600.8
9 1862
10 1779.8
};
%
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 1340.9
1 85.8
2 186
3 172.6
4 173
5 176.6
6 158.4
7 160
8 156.2
9 154.8
10 152.2
};
%
\end{axis}

\end{tikzpicture}


==> fig/iters/ember100k_obj.tex <==
%
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.32\textwidth,
height=0.27\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Objective error (\%)},
ymin=-0.105865161531867, ymax=2.22300112451379,
ytick style={color=black},
major tick length=0.1,
]
\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,2.09036650739912)
--(axis cs:0,0.333210120666978)
--(axis cs:1,0.0190269991305073)
--(axis cs:2,0.0279581413287873)
--(axis cs:3,0.0268109950567124)
--(axis cs:4,0.00513546080619732)
--(axis cs:5,0.00465233427858078)
--(axis cs:6,0.017210322575036)
--(axis cs:7,0.0016650975368664)
--(axis cs:8,0.0123254140666453)
--(axis cs:9,0.00188613891965651)
--(axis cs:10,0.00474450683962212)
--(axis cs:10,0.0295214499139434)
--(axis cs:10,0.0295214499139434)
--(axis cs:9,0.032901136309666)
--(axis cs:8,0.0372726723878904)
--(axis cs:7,0.0162475586190996)
--(axis cs:6,0.0431330576386277)
--(axis cs:5,0.0408411358241878)
--(axis cs:4,0.0356477435391453)
--(axis cs:3,0.0424009324033548)
--(axis cs:2,0.0502342635210075)
--(axis cs:1,0.0470892165573454)
--(axis cs:0,2.09036650739912)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,2.11714356605717)
--(axis cs:0,0.344761969135152)
--(axis cs:1,0.0793016673773421)
--(axis cs:2,0.00545456497751852)
--(axis cs:3,0.000444820165244347)
--(axis cs:4,0.000106838929061677)
--(axis cs:5,3.95011603035702e-05)
--(axis cs:6,1.20248205815504e-05)
--(axis cs:7,4.46351986058455e-06)
--(axis cs:8,-1.25170477095639e-06)
--(axis cs:9,-4.30529970675699e-06)
--(axis cs:10,-7.60307524662291e-06)
--(axis cs:10,0.000146021547539847)
--(axis cs:10,0.000146021547539847)
--(axis cs:9,0.000148910072437754)
--(axis cs:8,0.000153589353049019)
--(axis cs:7,0.000159473441738119)
--(axis cs:6,0.000169697754775568)
--(axis cs:5,0.000219550170524549)
--(axis cs:4,0.000376465792632208)
--(axis cs:3,0.00183173839582222)
--(axis cs:2,0.0208062803804365)
--(axis cs:1,0.295152004965255)
--(axis cs:0,2.11714356605717)
--cycle;

\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 1.21178831403305
1 0.0330581078439264
2 0.0390962024248974
3 0.0346059637300336
4 0.0203916021726713
5 0.0227467350513843
6 0.0301716901068319
7 0.00895632807798301
8 0.0247990432272679
9 0.0173936376146613
10 0.0171329783767828
};
%
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 1.23095276759616
1 0.187226836171299
2 0.0131304226789775
3 0.00113827928053328
4 0.000241652360846942
5 0.00012952566541406
6 9.08612876785592e-05
7 8.1968480799352e-05
8 7.61688241390312e-05
9 7.23023863654983e-05
10 6.92092361466119e-05
};
%
\end{axis}

\end{tikzpicture}


==> fig/mpi_criteo_nnz_vs_test_acc.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.49\textwidth,
height=0.33\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={\small Number of non-zeros},
xmajorgrids,
xmin=10, xmax=300000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={\small Accuracy},
ymajorgrids,
ymin=0.74, ymax=0.79,
yminorgrids,
ytick style={color=black}
]
\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:2.2,0.713868481740245)
--(axis cs:2.2,0.650444318259755)
--(axis cs:4,0.742534180262732)
--(axis cs:4,0.742534180262732)
--(axis cs:4,0.742534180262732)
--(axis cs:4,0.742534180262732)
--(axis cs:4,0.742534180262732)
--(axis cs:6,0.743434032787164)
--(axis cs:6,0.743434032787164)
--(axis cs:6,0.743434032787164)
--(axis cs:6.2,0.743459241861592)
--(axis cs:7,0.743532722949929)
--(axis cs:7,0.743532722949929)
--(axis cs:7,0.743532722949929)
--(axis cs:9,0.743566208589183)
--(axis cs:13.2,0.74358171956639)
--(axis cs:14.6,0.74358171956639)
--(axis cs:16,0.74358171956639)
--(axis cs:16,0.74358171956639)
--(axis cs:17.2,0.74358171956639)
--(axis cs:17.4,0.74358171956639)
--(axis cs:18.4,0.74358171956639)
--(axis cs:19,0.74358171956639)
--(axis cs:22.8,0.74358171956639)
--(axis cs:25.2,0.743972670378926)
--(axis cs:29.6,0.745127580677211)
--(axis cs:33.6,0.746409817299203)
--(axis cs:39.2,0.748548145962197)
--(axis cs:43.4,0.749653686212229)
--(axis cs:48.8,0.750904021553921)
--(axis cs:51.6,0.751946555047826)
--(axis cs:58.4,0.752809430791969)
--(axis cs:66.8,0.753840278007134)
--(axis cs:84.4,0.754958421017036)
--(axis cs:101.6,0.755870882590198)
--(axis cs:119,0.756796428705823)
--(axis cs:134.2,0.757677304478061)
--(axis cs:150.2,0.758594255290421)
--(axis cs:168.6,0.759491717013739)
--(axis cs:193.8,0.760362048690449)
--(axis cs:226.4,0.761199751502009)
--(axis cs:268.8,0.761975103103833)
--(axis cs:312.4,0.762744739713924)
--(axis cs:364.2,0.763407434660504)
--(axis cs:429.6,0.764049322220461)
--(axis cs:505.6,0.764662365438374)
--(axis cs:593.6,0.765213824219608)
--(axis cs:691.4,0.765781417120807)
--(axis cs:814.2,0.766353361772428)
--(axis cs:987.2,0.766957884835525)
--(axis cs:1176.8,0.767573563007389)
--(axis cs:1378.6,0.768183040140622)
--(axis cs:1600.8,0.768774675277486)
--(axis cs:1898.8,0.769382748704769)
--(axis cs:2287.4,0.769955706589259)
--(axis cs:2776.6,0.770571799309247)
--(axis cs:3364.8,0.771190757364226)
--(axis cs:4079.8,0.771810019594907)
--(axis cs:5024.8,0.772443733946908)
--(axis cs:6159.6,0.773087642192296)
--(axis cs:7565.2,0.773749370401882)
--(axis cs:9301,0.774426148785918)
--(axis cs:11441.4,0.775114287132969)
--(axis cs:14071.8,0.77580011421405)
--(axis cs:17246,0.776479692387602)
--(axis cs:21229.4,0.777122630868461)
--(axis cs:26095,0.777744819797949)
--(axis cs:32259,0.778348521290641)
--(axis cs:40927.4,0.778933836511048)
--(axis cs:49856.8,0.779506280530819)
--(axis cs:66530.2,0.780054493089149)
--(axis cs:92595,0.780561301192149)
--(axis cs:116065.8,0.781056311159442)
--(axis cs:134613.2,0.781480890030233)
--(axis cs:153029,0.78188785918824)
--(axis cs:310242,0.782243342936768)
--(axis cs:444703.6,0.782599692038665)
--(axis cs:516243.2,0.782887224372307)
--(axis cs:555611.8,0.783140507419824)
--(axis cs:578654.2,0.783333370618659)
--(axis cs:593548.6,0.783448398301494)
--(axis cs:593548.6,0.783825201698506)
--(axis cs:593548.6,0.783825201698506)
--(axis cs:578654.2,0.783709829381341)
--(axis cs:555611.8,0.783532692580176)
--(axis cs:516243.2,0.783316375627693)
--(axis cs:444703.6,0.783025507961335)
--(axis cs:310242,0.782679057063232)
--(axis cs:153029,0.78229734081176)
--(axis cs:134613.2,0.781881109969767)
--(axis cs:116065.8,0.781449688840558)
--(axis cs:92595,0.780989098807851)
--(axis cs:66530.2,0.780461106910851)
--(axis cs:49856.8,0.779917719469181)
--(axis cs:40927.4,0.779362163488952)
--(axis cs:32259,0.778759478709359)
--(axis cs:26095,0.778138780202051)
--(axis cs:21229.4,0.777519769131539)
--(axis cs:17246,0.776875107612398)
--(axis cs:14071.8,0.77621588578595)
--(axis cs:11441.4,0.775502112867031)
--(axis cs:9301,0.774819451214082)
--(axis cs:7565.2,0.774129829598118)
--(axis cs:6159.6,0.773458757807704)
--(axis cs:5024.8,0.772798666053092)
--(axis cs:4079.8,0.772174380405093)
--(axis cs:3364.8,0.771560442635774)
--(axis cs:2776.6,0.770948200690753)
--(axis cs:2287.4,0.77034269341074)
--(axis cs:1898.8,0.769766851295231)
--(axis cs:1600.8,0.769155324722514)
--(axis cs:1378.6,0.768535759859378)
--(axis cs:1176.8,0.767921236992611)
--(axis cs:987.2,0.767290915164475)
--(axis cs:814.2,0.766695038227572)
--(axis cs:691.4,0.766104982879193)
--(axis cs:593.6,0.765533375780392)
--(axis cs:505.6,0.764970834561626)
--(axis cs:429.6,0.764399877779539)
--(axis cs:364.2,0.763774965339496)
--(axis cs:312.4,0.763123660286076)
--(axis cs:268.8,0.762358496896167)
--(axis cs:226.4,0.761574248497991)
--(axis cs:193.8,0.760741951309551)
--(axis cs:168.6,0.759876682986261)
--(axis cs:150.2,0.758976544709579)
--(axis cs:134.2,0.758054695521939)
--(axis cs:119,0.757185171294177)
--(axis cs:101.6,0.756301117409802)
--(axis cs:84.4,0.755359978982964)
--(axis cs:66.8,0.754244521992866)
--(axis cs:58.4,0.753189369208031)
--(axis cs:51.6,0.752323444952174)
--(axis cs:48.8,0.751272378446079)
--(axis cs:43.4,0.750012713787771)
--(axis cs:39.2,0.748894254037803)
--(axis cs:33.6,0.746736982700797)
--(axis cs:29.6,0.745441219322789)
--(axis cs:25.2,0.744291729621074)
--(axis cs:22.8,0.74390828043361)
--(axis cs:19,0.74390828043361)
--(axis cs:18.4,0.74390828043361)
--(axis cs:17.4,0.74390828043361)
--(axis cs:17.2,0.74390828043361)
--(axis cs:16,0.74390828043361)
--(axis cs:16,0.74390828043361)
--(axis cs:14.6,0.74390828043361)
--(axis cs:13.2,0.74390828043361)
--(axis cs:9,0.743892191410817)
--(axis cs:7,0.743861677050071)
--(axis cs:7,0.743861677050071)
--(axis cs:7,0.743861677050071)
--(axis cs:6.2,0.743775958138408)
--(axis cs:6,0.743761567212836)
--(axis cs:6,0.743761567212836)
--(axis cs:6,0.743761567212836)
--(axis cs:4,0.742855419737268)
--(axis cs:4,0.742855419737268)
--(axis cs:4,0.742855419737268)
--(axis cs:4,0.742855419737268)
--(axis cs:4,0.742855419737268)
--(axis cs:2.2,0.713868481740245)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,0.25641828043361)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:7,0.743561005907536)
--(axis cs:14,0.74358171956639)
--(axis cs:17,0.74358171956639)
--(axis cs:20,0.74358171956639)
--(axis cs:23,0.74358171956639)
--(axis cs:29,0.74358171956639)
--(axis cs:37,0.743741224420916)
--(axis cs:39,0.745146148116257)
--(axis cs:50,0.749672009662061)
--(axis cs:67.6,0.752789813971306)
--(axis cs:90.6,0.755268077864173)
--(axis cs:129.2,0.757669344701279)
--(axis cs:174.6,0.760109625925734)
--(axis cs:214.2,0.762145619594907)
--(axis cs:248.2,0.763978478882384)
--(axis cs:312.2,0.76545662288942)
--(axis cs:418,0.766830263381192)
--(axis cs:606.6,0.768340814381696)
--(axis cs:822,0.769535496773413)
--(axis cs:1169.6,0.770632918147074)
--(axis cs:1651,0.771732131516445)
--(axis cs:2322.2,0.77279512830796)
--(axis cs:3421.6,0.773858171275368)
--(axis cs:4795,0.775071515332515)
--(axis cs:6737.2,0.776498025894618)
--(axis cs:9585.8,0.777590155690351)
--(axis cs:14093,0.778505718044974)
--(axis cs:21219.4,0.779173176345339)
--(axis cs:33645.6,0.779771403808147)
--(axis cs:56697,0.780289698425407)
--(axis cs:108423.6,0.78073271199335)
--(axis cs:226238.4,0.781051332899196)
--(axis cs:397974,0.781318849060508)
--(axis cs:560652.4,0.781537689941986)
--(axis cs:639852.8,0.78165958767787)
--(axis cs:659646,0.781791962887547)
--(axis cs:662538.8,0.781873886122887)
--(axis cs:662874.4,0.781857021012156)
--(axis cs:662914.6,0.781943494901297)
--(axis cs:662919.4,0.781958351372581)
--(axis cs:662920,0.781996716872209)
--(axis cs:662920,0.782038080705062)
--(axis cs:662920.2,0.782035488704917)
--(axis cs:662920.2,0.782415311295083)
--(axis cs:662920.2,0.782415311295083)
--(axis cs:662920,0.782415919294938)
--(axis cs:662920,0.782387283127791)
--(axis cs:662919.4,0.782324448627419)
--(axis cs:662914.6,0.782318105098703)
--(axis cs:662874.4,0.782288178987844)
--(axis cs:662538.8,0.782220513877113)
--(axis cs:659646,0.782156837112452)
--(axis cs:639852.8,0.78205401232213)
--(axis cs:560652.4,0.781880710058014)
--(axis cs:397974,0.781741950939492)
--(axis cs:226238.4,0.781471067100804)
--(axis cs:108423.6,0.78113208800665)
--(axis cs:56697,0.780677101574593)
--(axis cs:33645.6,0.780175796191853)
--(axis cs:21219.4,0.779619623654661)
--(axis cs:14093,0.778868681955026)
--(axis cs:9585.8,0.77803344430965)
--(axis cs:6737.2,0.776878774105382)
--(axis cs:4795,0.775436084667485)
--(axis cs:3421.6,0.774225828724632)
--(axis cs:2322.2,0.77314447169204)
--(axis cs:1651,0.772078268483555)
--(axis cs:1169.6,0.771015881852926)
--(axis cs:822,0.769935303226587)
--(axis cs:606.6,0.768670385618304)
--(axis cs:418,0.767220536618808)
--(axis cs:312.2,0.76577377711058)
--(axis cs:248.2,0.764319921117616)
--(axis cs:214.2,0.762509980405093)
--(axis cs:174.6,0.760466774074266)
--(axis cs:129.2,0.758027455298721)
--(axis cs:90.6,0.755723922135827)
--(axis cs:67.6,0.753061786028694)
--(axis cs:50,0.750085990337939)
--(axis cs:39,0.745410251883743)
--(axis cs:37,0.743999175579084)
--(axis cs:29,0.74390828043361)
--(axis cs:23,0.74390828043361)
--(axis cs:20,0.74390828043361)
--(axis cs:17,0.74390828043361)
--(axis cs:14,0.74390828043361)
--(axis cs:7,0.743889394092464)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,0.25641828043361)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:7,0.743561005907536)
--(axis cs:10.2,0.743578558012723)
--(axis cs:16.2,0.74358171956639)
--(axis cs:17,0.74358171956639)
--(axis cs:19.4,0.74358171956639)
--(axis cs:20,0.74358171956639)
--(axis cs:24.2,0.743597264849389)
--(axis cs:36.8,0.744902793628949)
--(axis cs:39.6,0.748526036795247)
--(axis cs:53.4,0.752241459231492)
--(axis cs:65.6,0.755434114572947)
--(axis cs:93.6,0.757840940037203)
--(axis cs:126.8,0.759509755491107)
--(axis cs:143.6,0.762151330436082)
--(axis cs:170,0.763869579749371)
--(axis cs:209.8,0.765453218398627)
--(axis cs:291.6,0.766801761814795)
--(axis cs:424.6,0.768128452954524)
--(axis cs:604.4,0.769549217997348)
--(axis cs:889.8,0.770276305196263)
--(axis cs:1219.8,0.771455294278661)
--(axis cs:1754.8,0.772537634059972)
--(axis cs:2417.6,0.773607562033502)
--(axis cs:3303.6,0.774830823100195)
--(axis cs:4341.2,0.776114908486947)
--(axis cs:6142.4,0.776328790920002)
--(axis cs:8039,0.776851754351897)
--(axis cs:10603.8,0.777932579880415)
--(axis cs:14416.2,0.779068454622406)
--(axis cs:18926.4,0.779392598810536)
--(axis cs:25172.2,0.780183172311004)
--(axis cs:35244.6,0.780826926243807)
--(axis cs:48996.2,0.781189053222272)
--(axis cs:69911,0.780522002799591)
--(axis cs:88907.4,0.779744931813235)
--(axis cs:115205,0.777851773026036)
--(axis cs:130457.6,0.780089943073797)
--(axis cs:159363.2,0.777075803379095)
--(axis cs:195242,0.776462283463888)
--(axis cs:219110.2,0.778570014950228)
--(axis cs:285123.2,0.77050166661857)
--(axis cs:331552.4,0.773226989543536)
--(axis cs:399229.6,0.777309389931324)
--(axis cs:399229.6,0.778705810068676)
--(axis cs:399229.6,0.778705810068676)
--(axis cs:331552.4,0.782647010456464)
--(axis cs:285123.2,0.78219113338143)
--(axis cs:219110.2,0.782181985049772)
--(axis cs:195242,0.779885716536112)
--(axis cs:159363.2,0.780863796620905)
--(axis cs:130457.6,0.781120456926203)
--(axis cs:115205,0.779953826973964)
--(axis cs:88907.4,0.781377868186765)
--(axis cs:69911,0.781286397200408)
--(axis cs:48996.2,0.781847746777728)
--(axis cs:35244.6,0.781482673756193)
--(axis cs:25172.2,0.781994027688996)
--(axis cs:18926.4,0.781746601189464)
--(axis cs:14416.2,0.780501145377594)
--(axis cs:10603.8,0.780371020119585)
--(axis cs:8039,0.779499445648102)
--(axis cs:6142.4,0.778002809079999)
--(axis cs:4341.2,0.776929091513053)
--(axis cs:3303.6,0.775514776899805)
--(axis cs:2417.6,0.774247637966498)
--(axis cs:1754.8,0.773117165940027)
--(axis cs:1219.8,0.772058305721339)
--(axis cs:889.8,0.770740094803737)
--(axis cs:604.4,0.770030382002652)
--(axis cs:424.6,0.768779147045476)
--(axis cs:291.6,0.767230238185205)
--(axis cs:209.8,0.765672781601373)
--(axis cs:170,0.764330820250629)
--(axis cs:143.6,0.762529469563918)
--(axis cs:126.8,0.760479044508893)
--(axis cs:93.6,0.758260259962797)
--(axis cs:65.6,0.756175885427053)
--(axis cs:53.4,0.753688940768508)
--(axis cs:39.6,0.750631163204753)
--(axis cs:36.8,0.745191606371051)
--(axis cs:24.2,0.744897135150611)
--(axis cs:20,0.74390828043361)
--(axis cs:19.4,0.74390828043361)
--(axis cs:17,0.74390828043361)
--(axis cs:16.2,0.74390828043361)
--(axis cs:10.2,0.743905841987277)
--(axis cs:7,0.743889394092464)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,0.25641828043361)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:2,0.66782412818088)
--(axis cs:4,0.742534180262732)
--(axis cs:4,0.742534180262732)
--(axis cs:4,0.742534180262732)
--(axis cs:6,0.743434032787164)
--(axis cs:6,0.743434032787164)
--(axis cs:7,0.743532722949929)
--(axis cs:7.4,0.743530158113262)
--(axis cs:10.8,0.743575968184927)
--(axis cs:15.6,0.743526430673785)
--(axis cs:16.4,0.745036623802658)
--(axis cs:17.6,0.745056568028391)
--(axis cs:19,0.741246251520466)
--(axis cs:24.8,0.748732650135276)
--(axis cs:31.2,0.747979624141433)
--(axis cs:41.2,0.748571452112838)
--(axis cs:49.8,0.749441144588835)
--(axis cs:57.6,0.753426547513993)
--(axis cs:81,0.755200079439944)
--(axis cs:112.8,0.760638029744168)
--(axis cs:141.2,0.759096090106061)
--(axis cs:174.8,0.760097222248971)
--(axis cs:230.4,0.765132768537367)
--(axis cs:308,0.7632809269132)
--(axis cs:409.6,0.765141361213873)
--(axis cs:552.2,0.766492562448028)
--(axis cs:733,0.767487872109705)
--(axis cs:1015,0.76787291574699)
--(axis cs:1375.8,0.767935199121129)
--(axis cs:1827.4,0.768108602047953)
--(axis cs:2566.2,0.76863510593179)
--(axis cs:3648.6,0.768535132734653)
--(axis cs:5268.4,0.768014313079729)
--(axis cs:7629.6,0.76709469895406)
--(axis cs:11123.2,0.764770651556408)
--(axis cs:16134.6,0.763251827500915)
--(axis cs:23504.4,0.768356210882605)
--(axis cs:34684.4,0.765064446640381)
--(axis cs:51080.8,0.762014804448696)
--(axis cs:90739.6,0.756844163159118)
--(axis cs:130211.6,0.752197775019764)
--(axis cs:229124.2,0.746671348459895)
--(axis cs:476515.4,0.738327103268581)
--(axis cs:560793.4,0.736464944289494)
--(axis cs:593548.6,0.746812951047905)
--(axis cs:593548.6,0.747865048952095)
--(axis cs:593548.6,0.747865048952095)
--(axis cs:560793.4,0.738495855710506)
--(axis cs:476515.4,0.744051296731419)
--(axis cs:229124.2,0.751981051540105)
--(axis cs:130211.6,0.756783024980236)
--(axis cs:90739.6,0.761397836840883)
--(axis cs:51080.8,0.767351195551304)
--(axis cs:34684.4,0.770611953359619)
--(axis cs:23504.4,0.772099789117396)
--(axis cs:16134.6,0.776107372499085)
--(axis cs:11123.2,0.776028948443593)
--(axis cs:7629.6,0.77494410104594)
--(axis cs:5268.4,0.774435686920271)
--(axis cs:3648.6,0.773238067265347)
--(axis cs:2566.2,0.77264569406821)
--(axis cs:1827.4,0.772112597952047)
--(axis cs:1375.8,0.771280400878871)
--(axis cs:1015,0.77043148425301)
--(axis cs:733,0.769890527890295)
--(axis cs:552.2,0.768870637551972)
--(axis cs:409.6,0.768075438786127)
--(axis cs:308,0.7674130730868)
--(axis cs:230.4,0.765774831462633)
--(axis cs:174.8,0.765931177751029)
--(axis cs:141.2,0.764150709893939)
--(axis cs:112.8,0.761635170255832)
--(axis cs:81,0.761352320560056)
--(axis cs:57.6,0.760698252486006)
--(axis cs:49.8,0.759420055411165)
--(axis cs:41.2,0.756628147887162)
--(axis cs:31.2,0.755433175858567)
--(axis cs:24.8,0.753925749864724)
--(axis cs:19,0.746877748479534)
--(axis cs:17.6,0.745346231971609)
--(axis cs:16.4,0.745370176197342)
--(axis cs:15.6,0.744257969326215)
--(axis cs:10.8,0.743901631815073)
--(axis cs:7.4,0.743870641886738)
--(axis cs:7,0.743861677050071)
--(axis cs:6,0.743761567212836)
--(axis cs:6,0.743761567212836)
--(axis cs:4,0.742855419737268)
--(axis cs:4,0.742855419737268)
--(axis cs:4,0.742855419737268)
--(axis cs:2,0.66814027181912)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,0.25641828043361)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.25609171956639)
--(axis cs:1,0.667823925650405)
--(axis cs:2,0.738813711438719)
--(axis cs:3,0.742534180262732)
--(axis cs:3,0.742534180262732)
--(axis cs:5,0.743434032787164)
--(axis cs:5,0.743434032787164)
--(axis cs:5,0.743434032787164)
--(axis cs:6.4,0.743532722949929)
--(axis cs:7.2,0.743556741003311)
--(axis cs:10,0.74358143476502)
--(axis cs:13,0.74358171956639)
--(axis cs:13,0.74358171956639)
--(axis cs:13.2,0.74358171956639)
--(axis cs:17,0.743729276561301)
--(axis cs:22,0.745475537634473)
--(axis cs:25,0.749008332232708)
--(axis cs:31.4,0.751268225551244)
--(axis cs:38.4,0.752829402223384)
--(axis cs:46,0.754763488090761)
--(axis cs:51.8,0.756431656475596)
--(axis cs:71,0.757975890883908)
--(axis cs:86,0.759690319671848)
--(axis cs:102,0.761162264834059)
--(axis cs:119,0.76259221263312)
--(axis cs:141.8,0.763752233955949)
--(axis cs:175.8,0.764805838860281)
--(axis cs:209,0.765789947770869)
--(axis cs:273.2,0.766789755952483)
--(axis cs:368,0.767891926617234)
--(axis cs:486.4,0.768945783258964)
--(axis cs:650.2,0.769986013680242)
--(axis cs:834.8,0.771041175080837)
--(axis cs:1133.2,0.772146300245499)
--(axis cs:1561.2,0.773324741806324)
--(axis cs:2276.4,0.774544602027759)
--(axis cs:3406.4,0.77581597177282)
--(axis cs:5245,0.77702499984552)
--(axis cs:8137.8,0.778226207710419)
--(axis cs:12857.2,0.779402628352951)
--(axis cs:20674.8,0.780491779793221)
--(axis cs:34065.8,0.7814971896185)
--(axis cs:52717.4,0.782369054154223)
--(axis cs:110840.8,0.783169509640342)
--(axis cs:211736.6,0.783768143540268)
--(axis cs:314189.4,0.784115435709887)
--(axis cs:314189.4,0.784474964290114)
--(axis cs:314189.4,0.784474964290114)
--(axis cs:211736.6,0.784170256459732)
--(axis cs:110840.8,0.783558490359658)
--(axis cs:52717.4,0.782802945845777)
--(axis cs:34065.8,0.7819268103815)
--(axis cs:20674.8,0.780915420206779)
--(axis cs:12857.2,0.779817371647049)
--(axis cs:8137.8,0.778654192289581)
--(axis cs:5245,0.77741340015448)
--(axis cs:3406.4,0.77617522822718)
--(axis cs:2276.4,0.774919397972241)
--(axis cs:1561.2,0.773683258193676)
--(axis cs:1133.2,0.772512899754501)
--(axis cs:834.8,0.771420024919163)
--(axis cs:650.2,0.770363186319758)
--(axis cs:486.4,0.769300616741036)
--(axis cs:368,0.768241673382766)
--(axis cs:273.2,0.767136244047517)
--(axis cs:209,0.766102852229131)
--(axis cs:175.8,0.76514136113972)
--(axis cs:141.8,0.764107366044051)
--(axis cs:119,0.76296898736688)
--(axis cs:102,0.761534535165941)
--(axis cs:86,0.760060880328152)
--(axis cs:71,0.758369709116092)
--(axis cs:51.8,0.756833543524404)
--(axis cs:46,0.755157311909239)
--(axis cs:38.4,0.753216197776616)
--(axis cs:31.4,0.751632174448756)
--(axis cs:25,0.749361667767292)
--(axis cs:22,0.745764862365528)
--(axis cs:17,0.744053123438699)
--(axis cs:13.2,0.74390828043361)
--(axis cs:13,0.74390828043361)
--(axis cs:13,0.74390828043361)
--(axis cs:10,0.74390816523498)
--(axis cs:7.2,0.743883258996689)
--(axis cs:6.4,0.743861677050071)
--(axis cs:5,0.743761567212836)
--(axis cs:5,0.743761567212836)
--(axis cs:5,0.743761567212836)
--(axis cs:3,0.742855419737268)
--(axis cs:3,0.742855419737268)
--(axis cs:2,0.739136288561281)
--(axis cs:1,0.668140074349595)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--(axis cs:1,0.25641828043361)
--cycle;

\addplot [crimson2143940, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
2.2 0.6821564
4 0.7426948
4 0.7426948
4 0.7426948
4 0.7426948
4 0.7426948
6 0.7435978
6 0.7435978
6 0.7435978
6.2 0.7436176
7 0.7436972
7 0.7436972
7 0.7436972
9 0.7437292
13.2 0.743745
14.6 0.743745
16 0.743745
16 0.743745
17.2 0.743745
17.4 0.743745
18.4 0.743745
19 0.743745
22.8 0.743745
25.2 0.7441322
29.6 0.7452844
33.6 0.7465734
39.2 0.7487212
43.4 0.7498332
48.8 0.7510882
51.6 0.752135
58.4 0.7529994
66.8 0.7540424
84.4 0.7551592
101.6 0.756086
119 0.7569908
134.2 0.757866
150.2 0.7587854
168.6 0.7596842
193.8 0.760552
226.4 0.761387
268.8 0.7621668
312.4 0.7629342
364.2 0.7635912
429.6 0.7642246
505.6 0.7648166
593.6 0.7653736
691.4 0.7659432
814.2 0.7665242
987.2 0.7671244
1176.8 0.7677474
1378.6 0.7683594
1600.8 0.768965
1898.8 0.7695748
2287.4 0.7701492
2776.6 0.77076
3364.8 0.7713756
4079.8 0.7719922
5024.8 0.7726212
6159.6 0.7732732
7565.2 0.7739396
9301 0.7746228
11441.4 0.7753082
14071.8 0.776008
17246 0.7766774
21229.4 0.7773212
26095 0.7779418
32259 0.778554
40927.4 0.779148
49856.8 0.779712
66530.2 0.7802578
92595 0.7807752
116065.8 0.781253
134613.2 0.781681
153029 0.7820926
310242 0.7824612
444703.6 0.7828126
516243.2 0.7831018
555611.8 0.7833366
578654.2 0.7835216
593548.6 0.7836368
};
\addlegendentry{\small Naive Avg.}
\addplot [mediumpurple148103189, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.256255
1 0.256255
1 0.256255
1 0.256255
1 0.256255
1 0.256255
7 0.7437252
14 0.743745
17 0.743745
20 0.743745
23 0.743745
29 0.743745
37 0.7438702
39 0.7452782
50 0.749879
67.6 0.7529258
90.6 0.755496
129.2 0.7578484
174.6 0.7602882
214.2 0.7623278
248.2 0.7641492
312.2 0.7656152
418 0.7670254
606.6 0.7685056
822 0.7697354
1169.6 0.7708244
1651 0.7719052
2322.2 0.7729698
3421.6 0.774042
4795 0.7752538
6737.2 0.7766884
9585.8 0.7778118
14093 0.7786872
21219.4 0.7793964
33645.6 0.7799736
56697 0.7804834
108423.6 0.7809324
226238.4 0.7812612
397974 0.7815304
560652.4 0.7817092
639852.8 0.7818568
659646 0.7819744
662538.8 0.7820472
662874.4 0.7820726
662914.6 0.7821308
662919.4 0.7821414
662920 0.782192
662920 0.782227
662920.2 0.7822254
};
\addlegendentry{\small sDANE}
\addplot [darkorange25512714, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.256255
1 0.256255
1 0.256255
1 0.256255
1 0.256255
1 0.256255
7 0.7437252
10.2 0.7437422
16.2 0.743745
17 0.743745
19.4 0.743745
20 0.743745
24.2 0.7442472
36.8 0.7450472
39.6 0.7495786
53.4 0.7529652
65.6 0.755805
93.6 0.7580506
126.8 0.7599944
143.6 0.7623404
170 0.7641002
209.8 0.765563
291.6 0.767016
424.6 0.7684538
604.4 0.7697898
889.8 0.7705082
1219.8 0.7717568
1754.8 0.7728274
2417.6 0.7739276
3303.6 0.7751728
4341.2 0.776522
6142.4 0.7771658
8039 0.7781756
10603.8 0.7791518
14416.2 0.7797848
18926.4 0.7805696
25172.2 0.7810886
35244.6 0.7811548
48996.2 0.7815184
69911 0.7809042
88907.4 0.7805614
115205 0.7789028
130457.6 0.7806052
159363.2 0.7789698
195242 0.778174
219110.2 0.780376
285123.2 0.7763464
331552.4 0.777937
399229.6 0.7780076
};
\addlegendentry{\small sCSL}
\addplot [forestgreen4416044, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.256255
1 0.256255
1 0.256255
1 0.256255
2 0.6679822
4 0.7426948
4 0.7426948
4 0.7426948
6 0.7435978
6 0.7435978
7 0.7436972
7.4 0.7437004
10.8 0.7437388
15.6 0.7438922
16.4 0.7452034
17.6 0.7452014
19 0.744062
24.8 0.7513292
31.2 0.7517064
41.2 0.7525998
49.8 0.7544306
57.6 0.7570624
81 0.7582762
112.8 0.7611366
141.2 0.7616234
174.8 0.7630142
230.4 0.7654538
308 0.765347
409.6 0.7666084
552.2 0.7676816
733 0.7686892
1015 0.7691522
1375.8 0.7696078
1827.4 0.7701106
2566.2 0.7706404
3648.6 0.7708866
5268.4 0.771225
7629.6 0.7710194
11123.2 0.7703998
16134.6 0.7696796
23504.4 0.770228
34684.4 0.7678382
51080.8 0.764683
90739.6 0.759121
130211.6 0.7544904
229124.2 0.7493262
476515.4 0.7411892
560793.4 0.7374804
593548.6 0.747339
};
\addlegendentry{\small OWA}
\addplot [semithick, steelblue31119180, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.256255
1 0.256255
1 0.256255
1 0.256255
1 0.667982
2 0.738975
3 0.7426948
3 0.7426948
5 0.7435978
5 0.7435978
5 0.7435978
6.4 0.7436972
7.2 0.74372
10 0.7437448
13 0.743745
13 0.743745
13.2 0.743745
17 0.7438912
22 0.7456202
25 0.749185
31.4 0.7514502
38.4 0.7530228
46 0.7549604
51.8 0.7566326
71 0.7581728
86 0.7598756
102 0.7613484
119 0.7627806
141.8 0.7639298
175.8 0.7649736
209 0.7659464
273.2 0.766963
368 0.7680668
486.4 0.7691232
650.2 0.7701746
834.8 0.7712306
1133.2 0.7723296
1561.2 0.773504
2276.4 0.774732
3406.4 0.7759956
5245 0.7772192
8137.8 0.7784402
12857.2 0.77961
20674.8 0.7807036
34065.8 0.781712
52717.4 0.782586
110840.8 0.783364
211736.6 0.7839692
314189.4 0.7842952
};
\addlegendentry{\small proxCSL}
\end{axis}

\end{tikzpicture}


==> fig/mpi_ember1M_nnz_vs_test_acc.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.49\textwidth,
height=0.33\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={\small Number of non-zeros},
xmajorgrids,
xmin=1, xmax=50000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={\small Accuracy},
ymajorgrids,
ymin=0.5, ymax=0.9,
yminorgrids,
ytick style={color=black}
]
\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1.75,0.5)
--(axis cs:4,0.46093375)
--(axis cs:12.25,0.656591999284873)
--(axis cs:25.5,0.658554307328851)
--(axis cs:37,0.660632338302265)
--(axis cs:57.75,0.678559801318911)
--(axis cs:77,0.680690546053826)
--(axis cs:104,0.682011804787285)
--(axis cs:134.75,0.686505192650333)
--(axis cs:176.75,0.697083213188365)
--(axis cs:229,0.699714609155292)
--(axis cs:275,0.699889707947746)
--(axis cs:339.5,0.702673913471212)
--(axis cs:436.25,0.7086274863259)
--(axis cs:559.75,0.711098311820268)
--(axis cs:718.5,0.714960569411)
--(axis cs:935.5,0.719521678291111)
--(axis cs:1263,0.72221453162338)
--(axis cs:1717.75,0.727426906358184)
--(axis cs:2304.5,0.732875307720617)
--(axis cs:3146.25,0.738871910206525)
--(axis cs:4447.5,0.758455460824525)
--(axis cs:6325.5,0.764008095666075)
--(axis cs:8544.75,0.770966492041287)
--(axis cs:10839.75,0.776611998727737)
--(axis cs:12914.75,0.783775057759079)
--(axis cs:14569.75,0.789642179754548)
--(axis cs:16114.25,0.796386792500925)
--(axis cs:17589.25,0.80380224117015)
--(axis cs:20197.25,0.810191134308831)
--(axis cs:24049.5,0.814421380036379)
--(axis cs:28287,0.818631347241619)
--(axis cs:33473.25,0.824296736965654)
--(axis cs:39309.75,0.829929719764393)
--(axis cs:45818,0.834907720217287)
--(axis cs:53034.75,0.83997785109345)
--(axis cs:60800.75,0.844216125944386)
--(axis cs:69051.25,0.848377338958048)
--(axis cs:71388.25,0.863373978065562)
--(axis cs:73635.75,0.862464197231208)
--(axis cs:75122,0.866010892586132)
--(axis cs:76687.25,0.852234037665503)
--(axis cs:80857.75,0.860664218550483)
--(axis cs:82043.5,0.867845698709755)
--(axis cs:82612.75,0.856406504296)
--(axis cs:84436.5,0.85922498823385)
--(axis cs:89604.75,0.870005436195302)
--(axis cs:98176.25,0.872424699509414)
--(axis cs:106977.25,0.874435597661238)
--(axis cs:116901,0.876479308512679)
--(axis cs:126954.25,0.877960579184643)
--(axis cs:132006.75,0.884567431513275)
--(axis cs:133240.5,0.883887320562356)
--(axis cs:138398.5,0.878917589290225)
--(axis cs:140229.75,0.885247886690139)
--(axis cs:146110.75,0.8828372488209)
--(axis cs:149300.75,0.881547865980573)
--(axis cs:150716.25,0.886070079968782)
--(axis cs:159170.25,0.882884852684621)
--(axis cs:160567.25,0.883226515379367)
--(axis cs:162297.5,0.886813643543703)
--(axis cs:165888.5,0.883314607888688)
--(axis cs:174782,0.887662868141379)
--(axis cs:186934.25,0.890496874273594)
--(axis cs:187955.5,0.889005134937976)
--(axis cs:194656.25,0.890677344099352)
--(axis cs:196867.25,0.890365825186309)
--(axis cs:202190.5,0.890050559789997)
--(axis cs:206884,0.890839011917028)
--(axis cs:216596.5,0.890048746713999)
--(axis cs:220600,0.890279886384973)
--(axis cs:221544.25,0.891144451263402)
--(axis cs:230000.5,0.890191781086117)
--(axis cs:236871.25,0.891310114857646)
--(axis cs:238080,0.890326039180217)
--(axis cs:238804.25,0.890173806985608)
--(axis cs:253000.5,0.891451458398397)
--(axis cs:253769.75,0.891820904642739)
--(axis cs:256822.5,0.891970648753229)
--(axis cs:267570,0.89168724143986)
--(axis cs:268703.75,0.892085390737632)
--(axis cs:269258.75,0.891490294696619)
--(axis cs:285201.5,0.891957045152206)
--(axis cs:285807.75,0.891584735644064)
--(axis cs:288597.25,0.89167814777327)
--(axis cs:299842.25,0.891477755676473)
--(axis cs:301970.25,0.892296447044866)
--(axis cs:305651.5,0.891750434538249)
--(axis cs:307790.25,0.891522139729809)
--(axis cs:320248.25,0.892269950224162)
--(axis cs:338153.75,0.892133924306503)
--(axis cs:356065.5,0.892043666337286)
--(axis cs:373527.25,0.892118640321152)
--(axis cs:390907.5,0.891924686628594)
--(axis cs:406557.5,0.891313362587945)
--(axis cs:420939,0.891047156272194)
--(axis cs:420980.75,0.890860367546907)
--(axis cs:423248,0.891107840064444)
--(axis cs:430230.75,0.890753646657385)
--(axis cs:433999.75,0.890403518328348)
--(axis cs:439307.75,0.891350590280727)
--(axis cs:440607.25,0.889945079090749)
--(axis cs:445552.25,0.889912459142053)
--(axis cs:451226,0.889227880539718)
--(axis cs:454304,0.889539720995878)
--(axis cs:454902.75,0.890567626032483)
--(axis cs:460092.75,0.889382026652405)
--(axis cs:460348.25,0.889243815044227)
--(axis cs:460887.75,0.889844208729329)
--(axis cs:468546.5,0.888671132266466)
--(axis cs:475510,0.887974788903942)
--(axis cs:482199.5,0.88778390811284)
--(axis cs:488749.75,0.887186519541314)
--(axis cs:495394.75,0.886708812505581)
--(axis cs:502931.75,0.886163286566768)
--(axis cs:511304,0.885762407608121)
--(axis cs:520884.25,0.885502253262267)
--(axis cs:532317.75,0.885082894258209)
--(axis cs:545536,0.88476662221432)
--(axis cs:560686.75,0.884325050880983)
--(axis cs:560686.75,0.885297449119018)
--(axis cs:560686.75,0.885297449119018)
--(axis cs:545536,0.88568837778568)
--(axis cs:532317.75,0.886074605741791)
--(axis cs:520884.25,0.886287746737733)
--(axis cs:511304,0.886670092391879)
--(axis cs:502931.75,0.887184213433232)
--(axis cs:495394.75,0.887408687494419)
--(axis cs:488749.75,0.887935980458685)
--(axis cs:482199.5,0.88842609188716)
--(axis cs:475510,0.889090211096058)
--(axis cs:468546.5,0.889361367733535)
--(axis cs:460887.75,0.890900791270671)
--(axis cs:460348.25,0.889716184955773)
--(axis cs:460092.75,0.890325473347595)
--(axis cs:454902.75,0.891389873967517)
--(axis cs:454304,0.890467779004122)
--(axis cs:451226,0.890607119460282)
--(axis cs:445552.25,0.890945040857947)
--(axis cs:440607.25,0.891097420909251)
--(axis cs:439307.75,0.891759409719273)
--(axis cs:433999.75,0.891338981671652)
--(axis cs:430230.75,0.891398853342615)
--(axis cs:423248,0.891867159935556)
--(axis cs:420980.75,0.891652132453093)
--(axis cs:420939,0.891677843727806)
--(axis cs:406557.5,0.892191637412055)
--(axis cs:390907.5,0.892410313371406)
--(axis cs:373527.25,0.892636359678848)
--(axis cs:356065.5,0.892971333662714)
--(axis cs:338153.75,0.893051075693498)
--(axis cs:320248.25,0.893117549775838)
--(axis cs:307790.25,0.892337860270191)
--(axis cs:305651.5,0.892459565461751)
--(axis cs:301970.25,0.892938552955134)
--(axis cs:299842.25,0.892534744323527)
--(axis cs:288597.25,0.89256435222673)
--(axis cs:285807.75,0.892327764355936)
--(axis cs:285201.5,0.893152954847794)
--(axis cs:269258.75,0.892274705303381)
--(axis cs:268703.75,0.892862109262368)
--(axis cs:267570,0.89249525856014)
--(axis cs:256822.5,0.892951851246771)
--(axis cs:253769.75,0.892444095357261)
--(axis cs:253000.5,0.892118541601603)
--(axis cs:238804.25,0.890758693014392)
--(axis cs:238080,0.891146460819783)
--(axis cs:236871.25,0.892212385142354)
--(axis cs:230000.5,0.890853218913883)
--(axis cs:221544.25,0.891928048736598)
--(axis cs:220600,0.890885113615028)
--(axis cs:216596.5,0.890841253286001)
--(axis cs:206884,0.891578488082972)
--(axis cs:202190.5,0.890779440210002)
--(axis cs:196867.25,0.891111674813691)
--(axis cs:194656.25,0.891492655900648)
--(axis cs:187955.5,0.890054865062024)
--(axis cs:186934.25,0.891393125726406)
--(axis cs:174782,0.888432131858621)
--(axis cs:165888.5,0.884000392111312)
--(axis cs:162297.5,0.887263856456297)
--(axis cs:160567.25,0.884158484620633)
--(axis cs:159170.25,0.883397647315379)
--(axis cs:150716.25,0.886532420031218)
--(axis cs:149300.75,0.882202134019427)
--(axis cs:146110.75,0.8841977511791)
--(axis cs:140229.75,0.885937113309861)
--(axis cs:138398.5,0.880684910709775)
--(axis cs:133240.5,0.884537679437644)
--(axis cs:132006.75,0.885297568486725)
--(axis cs:126954.25,0.878656920815357)
--(axis cs:116901,0.877288191487321)
--(axis cs:106977.25,0.875564402338762)
--(axis cs:98176.25,0.873430300490586)
--(axis cs:89604.75,0.871934563804698)
--(axis cs:84436.5,0.85997751176615)
--(axis cs:82612.75,0.856905995704)
--(axis cs:82043.5,0.869871801290245)
--(axis cs:80857.75,0.861520781449517)
--(axis cs:76687.25,0.852733462334497)
--(axis cs:75122,0.867736607413868)
--(axis cs:73635.75,0.863083302768792)
--(axis cs:71388.25,0.865171021934438)
--(axis cs:69051.25,0.848752661041952)
--(axis cs:60800.75,0.844673874055614)
--(axis cs:53034.75,0.84054714890655)
--(axis cs:45818,0.835437279782713)
--(axis cs:39309.75,0.830392780235606)
--(axis cs:33473.25,0.824573263034346)
--(axis cs:28287,0.819118652758381)
--(axis cs:24049.5,0.815458619963621)
--(axis cs:20197.25,0.810461365691169)
--(axis cs:17589.25,0.80425525882985)
--(axis cs:16114.25,0.796988207499075)
--(axis cs:14569.75,0.791075320245452)
--(axis cs:12914.75,0.784784942240921)
--(axis cs:10839.75,0.777398001272262)
--(axis cs:8544.75,0.771678507958713)
--(axis cs:6325.5,0.764314404333925)
--(axis cs:4447.5,0.758707039175475)
--(axis cs:3146.25,0.739770589793475)
--(axis cs:2304.5,0.733672192279383)
--(axis cs:1717.75,0.729000593641816)
--(axis cs:1263,0.72350046837662)
--(axis cs:935.5,0.719715821708889)
--(axis cs:718.5,0.715646930589)
--(axis cs:559.75,0.712349188179732)
--(axis cs:436.25,0.7092750136741)
--(axis cs:339.5,0.705436086528788)
--(axis cs:275,0.701830292052254)
--(axis cs:229,0.700205390844708)
--(axis cs:176.75,0.698516786811635)
--(axis cs:134.75,0.690354807349667)
--(axis cs:104,0.685225695212715)
--(axis cs:77,0.682466953946175)
--(axis cs:57.75,0.681370198681089)
--(axis cs:37,0.681517661697735)
--(axis cs:25.5,0.659903192671149)
--(axis cs:12.25,0.658573000715127)
--(axis cs:4,0.61719875)
--(axis cs:1.75,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:622524,0.767941565251121)
--(axis cs:673356,0.790787198109851)
--(axis cs:836962.4,0.778522373024976)
--(axis cs:842761.6,0.785327024390728)
--(axis cs:842761.6,0.786556975609273)
--(axis cs:842761.6,0.786556975609273)
--(axis cs:836962.4,0.780729626975024)
--(axis cs:673356,0.793146801890149)
--(axis cs:622524,0.774190434748879)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:4437,0.81755301345027)
--(axis cs:6780.4,0.765462743899243)
--(axis cs:8941,0.810006041514928)
--(axis cs:10551.4,0.75481558656084)
--(axis cs:28408.6,0.809446616548468)
--(axis cs:35229.2,0.796227118357619)
--(axis cs:108991,0.785455135623504)
--(axis cs:123037.8,0.778146018038903)
--(axis cs:347908.6,0.721476317161929)
--(axis cs:398823,0.727645796813637)
--(axis cs:405971,0.690668995725852)
--(axis cs:414719.2,0.712554606153426)
--(axis cs:418821.4,0.744079400635633)
--(axis cs:419013,0.752052165007567)
--(axis cs:419612.4,0.75132344074169)
--(axis cs:421015.6,0.727694938212166)
--(axis cs:424944.6,0.724303495383489)
--(axis cs:425220.2,0.757565267378018)
--(axis cs:428092,0.722161370935575)
--(axis cs:431503.2,0.742393185192802)
--(axis cs:432394.2,0.762120475195472)
--(axis cs:435487.2,0.742091322084849)
--(axis cs:436932,0.754602657561003)
--(axis cs:440202,0.68041207862385)
--(axis cs:480558.4,0.712088639592987)
--(axis cs:506479,0.735633693453399)
--(axis cs:523268.6,0.757957913520177)
--(axis cs:532850.6,0.742586567605881)
--(axis cs:536495.4,0.730056467665909)
--(axis cs:536495.4,0.776609532334091)
--(axis cs:536495.4,0.776609532334091)
--(axis cs:532850.6,0.775331432394119)
--(axis cs:523268.6,0.783010086479823)
--(axis cs:506479,0.769454306546601)
--(axis cs:480558.4,0.750147360407013)
--(axis cs:440202,0.76092192137615)
--(axis cs:436932,0.779721342438997)
--(axis cs:435487.2,0.763254677915151)
--(axis cs:432394.2,0.769669524804528)
--(axis cs:431503.2,0.773638814807198)
--(axis cs:428092,0.757494629064425)
--(axis cs:425220.2,0.772472732621982)
--(axis cs:424944.6,0.775478504616512)
--(axis cs:421015.6,0.775091061787834)
--(axis cs:419612.4,0.77259055925831)
--(axis cs:419013,0.772829834992433)
--(axis cs:418821.4,0.763052599364367)
--(axis cs:414719.2,0.757157393846574)
--(axis cs:405971,0.776885004274148)
--(axis cs:398823,0.765168203186363)
--(axis cs:347908.6,0.763003682838071)
--(axis cs:123037.8,0.831003981961097)
--(axis cs:108991,0.824120864376496)
--(axis cs:35229.2,0.847862881642381)
--(axis cs:28408.6,0.853889383451532)
--(axis cs:10551.4,0.82690641343916)
--(axis cs:8941,0.845691958485072)
--(axis cs:6780.4,0.794547256100757)
--(axis cs:4437,0.83528498654973)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:3.2,0.461369167499199)
--(axis cs:22.8,0.638532959414504)
--(axis cs:64.4,0.67858804566093)
--(axis cs:120,0.687534844520449)
--(axis cs:225,0.705200292529549)
--(axis cs:366.8,0.714262508277121)
--(axis cs:675,0.755622575303971)
--(axis cs:1310.6,0.759796729030706)
--(axis cs:2692.6,0.780761343798721)
--(axis cs:6044.6,0.796158326284266)
--(axis cs:11349,0.807698896384748)
--(axis cs:15713,0.806560982440999)
--(axis cs:20106.75,0.832063044481932)
--(axis cs:30306.25,0.834436011367191)
--(axis cs:44274.75,0.846276421448281)
--(axis cs:62061.75,0.845510908940033)
--(axis cs:71898.5,0.853418812621846)
--(axis cs:80285,0.847911308184549)
--(axis cs:80699.5,0.849895076622103)
--(axis cs:87075.5,0.858777250500292)
--(axis cs:107797.75,0.859043096784555)
--(axis cs:130720.5,0.864686266794378)
--(axis cs:131644.5,0.858496732971883)
--(axis cs:150530.25,0.863286810875261)
--(axis cs:157388,0.866909028936089)
--(axis cs:160016.25,0.86446240724573)
--(axis cs:178897.75,0.863882454988538)
--(axis cs:192683.75,0.864241343707179)
--(axis cs:206538,0.866464257298844)
--(axis cs:213000,0.86527070958879)
--(axis cs:224850.5,0.866879056456748)
--(axis cs:239514.25,0.866248937505503)
--(axis cs:254155.5,0.86632039399689)
--(axis cs:262945.5,0.865887529761953)
--(axis cs:270365,0.866184535744721)
--(axis cs:300327.75,0.866783198948681)
--(axis cs:300366.75,0.865963226018933)
--(axis cs:311292.75,0.866398756146923)
--(axis cs:354691.75,0.865677271399625)
--(axis cs:395300.5,0.865305519290335)
--(axis cs:429859.25,0.863383314555626)
--(axis cs:429859.25,0.881541685444374)
--(axis cs:429859.25,0.881541685444374)
--(axis cs:395300.5,0.881669480709665)
--(axis cs:354691.75,0.881865228600375)
--(axis cs:311292.75,0.882921243853077)
--(axis cs:300366.75,0.882754273981067)
--(axis cs:300327.75,0.882269301051319)
--(axis cs:270365,0.884512964255279)
--(axis cs:262945.5,0.884209970238047)
--(axis cs:254155.5,0.882854606003111)
--(axis cs:239514.25,0.882101062494497)
--(axis cs:224850.5,0.882548443543251)
--(axis cs:213000,0.88309429041121)
--(axis cs:206538,0.883453242701156)
--(axis cs:192683.75,0.882888656292821)
--(axis cs:178897.75,0.884062545011462)
--(axis cs:160016.25,0.88338009275427)
--(axis cs:157388,0.882563471063911)
--(axis cs:150530.25,0.881620689124739)
--(axis cs:131644.5,0.874680767028117)
--(axis cs:130720.5,0.879696233205622)
--(axis cs:107797.75,0.872984403215445)
--(axis cs:87075.5,0.870770249499708)
--(axis cs:80699.5,0.870987423377897)
--(axis cs:80285,0.864131191815451)
--(axis cs:71898.5,0.873113687378154)
--(axis cs:62061.75,0.865139091059967)
--(axis cs:44274.75,0.856978578551719)
--(axis cs:30306.25,0.855783988632809)
--(axis cs:20106.75,0.843119455518068)
--(axis cs:15713,0.846731517559001)
--(axis cs:11349,0.830028603615252)
--(axis cs:6044.6,0.820495673715734)
--(axis cs:2692.6,0.804994656201279)
--(axis cs:1310.6,0.783161270969294)
--(axis cs:675,0.777271424696029)
--(axis cs:366.8,0.756215491722879)
--(axis cs:225,0.731277707470451)
--(axis cs:120,0.720015155479551)
--(axis cs:64.4,0.70216395433907)
--(axis cs:22.8,0.667053040585496)
--(axis cs:3.2,0.601136832500801)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:2.8,0.65740622601798)
--(axis cs:6.4,0.656633488397192)
--(axis cs:14.6,0.680239676823814)
--(axis cs:20.4,0.6776217500457)
--(axis cs:35.4,0.68795776147239)
--(axis cs:51.6,0.696875230891412)
--(axis cs:772,0.757607776871875)
--(axis cs:1359,0.794176203755999)
--(axis cs:4873,0.820134373530429)
--(axis cs:7032.25,0.819190647970621)
--(axis cs:7393.25,0.845256064860914)
--(axis cs:12429.5,0.849081243899186)
--(axis cs:19202.25,0.852984852752733)
--(axis cs:27975,0.846291192913385)
--(axis cs:35639.25,0.839498229065634)
--(axis cs:49407.25,0.831773705069661)
--(axis cs:145554.25,0.809155556715353)
--(axis cs:250107.5,0.780103113208284)
--(axis cs:262779.5,0.748534834192266)
--(axis cs:306018,0.779167953737751)
--(axis cs:332208.25,0.807868202680844)
--(axis cs:355202.25,0.851309435207666)
--(axis cs:393416.25,0.836435643976056)
--(axis cs:415011.25,0.759866905122628)
--(axis cs:415659.75,0.879010453520453)
--(axis cs:417301.75,0.853719184443084)
--(axis cs:437738,0.85258126180753)
--(axis cs:438745.75,0.87640148389101)
--(axis cs:447256.25,0.852857130982771)
--(axis cs:455962,0.867170260221474)
--(axis cs:456951,0.872154155972173)
--(axis cs:466439,0.864519562603327)
--(axis cs:467179.5,0.860786776060737)
--(axis cs:467410.5,0.863302931350361)
--(axis cs:470147.5,0.865267303294018)
--(axis cs:470435.25,0.859683531841357)
--(axis cs:472811.75,0.864166576688249)
--(axis cs:474738.75,0.864681159345468)
--(axis cs:475683.5,0.841000302555439)
--(axis cs:475683.5,0.880192197444561)
--(axis cs:475683.5,0.880192197444561)
--(axis cs:474738.75,0.884243840654532)
--(axis cs:472811.75,0.874323423311751)
--(axis cs:470435.25,0.875793968158643)
--(axis cs:470147.5,0.882830196705982)
--(axis cs:467410.5,0.87838956864964)
--(axis cs:467179.5,0.882808223939263)
--(axis cs:466439,0.873932937396673)
--(axis cs:456951,0.881683344027826)
--(axis cs:455962,0.879497239778526)
--(axis cs:447256.25,0.880842869017229)
--(axis cs:438745.75,0.88516601610899)
--(axis cs:437738,0.88517873819247)
--(axis cs:417301.75,0.887510815556916)
--(axis cs:415659.75,0.883382046479547)
--(axis cs:415011.25,0.895540594877372)
--(axis cs:393416.25,0.887781856023944)
--(axis cs:355202.25,0.890728064792334)
--(axis cs:332208.25,0.890891797319156)
--(axis cs:306018,0.885837046262249)
--(axis cs:262779.5,0.880392665807735)
--(axis cs:250107.5,0.850299386791716)
--(axis cs:145554.25,0.889206943284647)
--(axis cs:49407.25,0.889223794930339)
--(axis cs:35639.25,0.880631770934366)
--(axis cs:27975,0.880851307086615)
--(axis cs:19202.25,0.873192647247267)
--(axis cs:12429.5,0.870936256100814)
--(axis cs:7393.25,0.859808935139087)
--(axis cs:7032.25,0.857571852029379)
--(axis cs:4873,0.839715626469571)
--(axis cs:1359,0.826308796244001)
--(axis cs:772,0.818082223128125)
--(axis cs:51.6,0.720290769108588)
--(axis cs:35.4,0.70060223852761)
--(axis cs:20.4,0.6899302499543)
--(axis cs:14.6,0.683450323176186)
--(axis cs:6.4,0.656870511602808)
--(axis cs:2.8,0.65779977398202)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--cycle;

\addplot [crimson2143940, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1.75 0.5
4 0.53906625
12.25 0.6575825
25.5 0.65922875
37 0.671075
57.75 0.679965
77 0.68157875
104 0.68361875
134.75 0.68843
176.75 0.6978
229 0.69996
275 0.70086
339.5 0.704055
436.25 0.70895125
559.75 0.71172375
718.5 0.71530375
935.5 0.71961875
1263 0.7228575
1717.75 0.72821375
2304.5 0.73327375
3146.25 0.73932125
4447.5 0.75858125
6325.5 0.76416125
8544.75 0.7713225
10839.75 0.777005
12914.75 0.78428
14569.75 0.79035875
16114.25 0.7966875
17589.25 0.80402875
20197.25 0.81032625
24049.5 0.81494
28287 0.818875
33473.25 0.824435
39309.75 0.83016125
45818 0.8351725
53034.75 0.8402625
60800.75 0.844445
69051.25 0.848565
71388.25 0.8642725
73635.75 0.86277375
75122 0.86687375
76687.25 0.85248375
80857.75 0.8610925
82043.5 0.86885875
82612.75 0.85665625
84436.5 0.85960125
89604.75 0.87097
98176.25 0.8729275
106977.25 0.875
116901 0.87688375
126954.25 0.87830875
132006.75 0.8849325
133240.5 0.8842125
138398.5 0.87980125
140229.75 0.8855925
146110.75 0.8835175
149300.75 0.881875
150716.25 0.88630125
159170.25 0.88314125
160567.25 0.8836925
162297.5 0.88703875
165888.5 0.8836575
174782 0.8880475
186934.25 0.890945
187955.5 0.88953
194656.25 0.891085
196867.25 0.89073875
202190.5 0.890415
206884 0.89120875
216596.5 0.890445
220600 0.8905825
221544.25 0.89153625
230000.5 0.8905225
236871.25 0.89176125
238080 0.89073625
238804.25 0.89046625
253000.5 0.891785
253769.75 0.8921325
256822.5 0.89246125
267570 0.89209125
268703.75 0.89247375
269258.75 0.8918825
285201.5 0.892555
285807.75 0.89195625
288597.25 0.89212125
299842.25 0.89200625
301970.25 0.8926175
305651.5 0.892105
307790.25 0.89193
320248.25 0.89269375
338153.75 0.8925925
356065.5 0.8925075
373527.25 0.8923775
390907.5 0.8921675
406557.5 0.8917525
420939 0.8913625
420980.75 0.89125625
423248 0.8914875
430230.75 0.89107625
433999.75 0.89087125
439307.75 0.891555
440607.25 0.89052125
445552.25 0.89042875
451226 0.8899175
454304 0.89000375
454902.75 0.89097875
460092.75 0.88985375
460348.25 0.88948
460887.75 0.8903725
468546.5 0.88901625
475510 0.8885325
482199.5 0.888105
488749.75 0.88756125
495394.75 0.88705875
502931.75 0.88667375
511304 0.88621625
520884.25 0.885895
532317.75 0.88557875
545536 0.8852275
560686.75 0.88481125
};
\addlegendentry{\small Naive Avg.}
\addplot [mediumpurple148103189, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
622524 0.771066
673356 0.791967
836962.4 0.779626
842761.6 0.785942
};
\addlegendentry{\small sDANE}
\addplot [darkorange25512714, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
4437 0.826419
6780.4 0.780005
8941 0.827849
10551.4 0.790861
28408.6 0.831668
35229.2 0.822045
108991 0.804788
123037.8 0.804575
347908.6 0.74224
398823 0.746407
405971 0.733777
414719.2 0.734856
418821.4 0.753566
419013 0.762441
419612.4 0.761957
421015.6 0.751393
424944.6 0.749891
425220.2 0.765019
428092 0.739828
431503.2 0.758016
432394.2 0.765895
435487.2 0.752673
436932 0.767162
440202 0.720667
480558.4 0.731118
506479 0.752544
523268.6 0.770484
532850.6 0.758959
536495.4 0.753333
};
\addlegendentry{\small sCSL}
\addplot [forestgreen4416044, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
3.2 0.531253
22.8 0.652793
64.4 0.690376
120 0.703775
225 0.718239
366.8 0.735239
675 0.766447
1310.6 0.771479
2692.6 0.792878
6044.6 0.808327
11349 0.81886375
15713 0.82664625
20106.75 0.83759125
30306.25 0.84511
44274.75 0.8516275
62061.75 0.855325
71898.5 0.86326625
80285 0.85602125
80699.5 0.86044125
87075.5 0.86477375
107797.75 0.86601375
130720.5 0.87219125
131644.5 0.86658875
150530.25 0.87245375
157388 0.87473625
160016.25 0.87392125
178897.75 0.8739725
192683.75 0.873565
206538 0.87495875
213000 0.8741825
224850.5 0.87471375
239514.25 0.874175
254155.5 0.8745875
262945.5 0.87504875
270365 0.87534875
300327.75 0.87452625
300366.75 0.87435875
311292.75 0.87466
354691.75 0.87377125
395300.5 0.8734875
429859.25 0.8724625
};
\addlegendentry{\small OWA}
\addplot [semithick, steelblue31119180, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
1 0.5
2.8 0.657603
6.4 0.656752
14.6 0.681845
20.4 0.683776
35.4 0.69428
51.6 0.708583
772 0.787845
1359 0.8102425
4873 0.829925
7032.25 0.83838125
7393.25 0.8525325
12429.5 0.86000875
19202.25 0.86308875
27975 0.86357125
35639.25 0.860065
49407.25 0.86049875
145554.25 0.84918125
250107.5 0.81520125
262779.5 0.81446375
306018 0.8325025
332208.25 0.84938
355202.25 0.87101875
393416.25 0.86210875
415011.25 0.82770375
415659.75 0.88119625
417301.75 0.870615
437738 0.86888
438745.75 0.88078375
447256.25 0.86685
455962 0.87333375
456951 0.87691875
466439 0.86922625
467179.5 0.8717975
467410.5 0.87084625
470147.5 0.87404875
470435.25 0.86773875
472811.75 0.869245
474738.75 0.8744625
475683.5 0.86059625
};
\addlegendentry{\small proxCSL}
\end{axis}

\end{tikzpicture}


==> fig/multi_amazon7_nnz_vs_test_acc.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray153}{RGB}{100,100,100}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.47\textwidth,
height=0.28\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={Number of non-zeros},
xmajorgrids,
xmin=10, xmax=10000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={Accuracy},
ymajorgrids,
ymin=0.85, ymax=0.98,
yminorgrids,
ytick style={color=black}
]
\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:9,0.776846504309122)
--(axis cs:9,0.757513095690878)
--(axis cs:13,0.847019737685923)
--(axis cs:15.2,0.855656949004193)
--(axis cs:18,0.879137876837408)
--(axis cs:19.4,0.891801073360356)
--(axis cs:22.6,0.898084748064507)
--(axis cs:27,0.904035189125174)
--(axis cs:33,0.908352312375969)
--(axis cs:43.2,0.913355343941627)
--(axis cs:52.4,0.919248114659744)
--(axis cs:61.8,0.924718557603619)
--(axis cs:78.2,0.929196152136223)
--(axis cs:99.4,0.933081829915824)
--(axis cs:129.2,0.936523794155909)
--(axis cs:165.8,0.940042975759959)
--(axis cs:222,0.943546263135351)
--(axis cs:302.2,0.947118271223112)
--(axis cs:416,0.950765790592763)
--(axis cs:587,0.953921940599726)
--(axis cs:809,0.956403028870426)
--(axis cs:1104,0.958884268781813)
--(axis cs:1456.2,0.96132093497451)
--(axis cs:1948.8,0.963702774690724)
--(axis cs:2562.2,0.965597589571584)
--(axis cs:3358.8,0.967342034092463)
--(axis cs:4361.6,0.968557671098901)
--(axis cs:5463.8,0.96970817044297)
--(axis cs:6906,0.970543529795524)
--(axis cs:8549.6,0.970984821616984)
--(axis cs:10469.8,0.971409083833269)
--(axis cs:13046.6,0.971739208528631)
--(axis cs:15860.2,0.971713293070691)
--(axis cs:19128.4,0.971522142549035)
--(axis cs:23643.6,0.971076898457638)
--(axis cs:28735.4,0.970720389488022)
--(axis cs:34505.8,0.969868751142135)
--(axis cs:40660.6,0.969369177049827)
--(axis cs:47144.8,0.968698453293052)
--(axis cs:53812.8,0.967987586500611)
--(axis cs:60795.4,0.967233452958711)
--(axis cs:68408.4,0.966523699019609)
--(axis cs:83476.6,0.96517446744109)
--(axis cs:101382.4,0.963200096294226)
--(axis cs:111776.6,0.962251856651667)
--(axis cs:121336.8,0.961661240580639)
--(axis cs:130745.8,0.960973572015282)
--(axis cs:140411.2,0.960329345952552)
--(axis cs:150444.2,0.959611173721152)
--(axis cs:160887.6,0.959058262958825)
--(axis cs:171673.2,0.958547400148557)
--(axis cs:182611.8,0.958093204136324)
--(axis cs:192890.8,0.957631760951581)
--(axis cs:201869.8,0.957280049401396)
--(axis cs:209283.2,0.956877167823758)
--(axis cs:215236,0.956600478752786)
--(axis cs:219931.6,0.95641590259647)
--(axis cs:223638.2,0.956195959845671)
--(axis cs:226552.8,0.955992342270276)
--(axis cs:228788,0.955845172649387)
--(axis cs:230577,0.955702379664241)
--(axis cs:231937.2,0.955616732503863)
--(axis cs:233039.4,0.955523121675962)
--(axis cs:233873.8,0.955480453446407)
--(axis cs:234533.4,0.95544394004696)
--(axis cs:235045.6,0.955412808658503)
--(axis cs:235431.8,0.955364387777985)
--(axis cs:235747.8,0.955341011265858)
--(axis cs:235984.2,0.955333062491469)
--(axis cs:236177.2,0.955307755085189)
--(axis cs:236329.2,0.955289051793948)
--(axis cs:236444.6,0.955278109755904)
--(axis cs:236526.8,0.955273606217259)
--(axis cs:236595.2,0.955268037848187)
--(axis cs:236653,0.955264538992818)
--(axis cs:236700.6,0.955260311986945)
--(axis cs:236737,0.955261531726695)
--(axis cs:236765.2,0.955260833179083)
--(axis cs:236786,0.95525229330182)
--(axis cs:236804.6,0.955250890460205)
--(axis cs:236819.8,0.955250727960247)
--(axis cs:236831.6,0.95525175817677)
--(axis cs:236840.6,0.955249846860924)
--(axis cs:236847,0.955247264057875)
--(axis cs:236852.8,0.955245794959163)
--(axis cs:236857.6,0.955238241511756)
--(axis cs:236860.8,0.955238241511756)
--(axis cs:236864.6,0.955238241511756)
--(axis cs:236867.4,0.955238241511756)
--(axis cs:236870,0.955238241511756)
--(axis cs:236871.2,0.955238241511756)
--(axis cs:236872,0.955238241511756)
--(axis cs:236873,0.955238241511756)
--(axis cs:236873.6,0.955238241511756)
--(axis cs:236874.4,0.955239671767212)
--(axis cs:236874.4,0.955239671767212)
--(axis cs:236874.6,0.955239671767212)
--(axis cs:236874.6,0.955239671767212)
--(axis cs:236874.8,0.955239671767212)
--(axis cs:236875,0.955239671767212)
--(axis cs:236875,0.955237796984396)
--(axis cs:236875,0.955980603015604)
--(axis cs:236875,0.955980603015604)
--(axis cs:236875,0.955980328232788)
--(axis cs:236874.8,0.955980328232788)
--(axis cs:236874.6,0.955980328232788)
--(axis cs:236874.6,0.955980328232788)
--(axis cs:236874.4,0.955980328232788)
--(axis cs:236874.4,0.955980328232788)
--(axis cs:236873.6,0.955980158488244)
--(axis cs:236873,0.955980158488244)
--(axis cs:236872,0.955980158488244)
--(axis cs:236871.2,0.955980158488244)
--(axis cs:236870,0.955980158488244)
--(axis cs:236867.4,0.955980158488244)
--(axis cs:236864.6,0.955980158488244)
--(axis cs:236860.8,0.955980158488244)
--(axis cs:236857.6,0.955980158488244)
--(axis cs:236852.8,0.955979805040837)
--(axis cs:236847,0.955981535942125)
--(axis cs:236840.6,0.955981753139077)
--(axis cs:236831.6,0.95598584182323)
--(axis cs:236819.8,0.955985672039753)
--(axis cs:236804.6,0.955989909539796)
--(axis cs:236786,0.95599130669818)
--(axis cs:236765.2,0.955988366820917)
--(axis cs:236737,0.956005668273305)
--(axis cs:236700.6,0.956015288013055)
--(axis cs:236653,0.956027461007182)
--(axis cs:236595.2,0.956033162151813)
--(axis cs:236526.8,0.95603599378274)
--(axis cs:236444.6,0.956047890244096)
--(axis cs:236329.2,0.956048548206052)
--(axis cs:236177.2,0.956035844914811)
--(axis cs:235984.2,0.956047337508531)
--(axis cs:235747.8,0.956074188734142)
--(axis cs:235431.8,0.956084412222015)
--(axis cs:235045.6,0.956089591341497)
--(axis cs:234533.4,0.956116859953041)
--(axis cs:233873.8,0.956165946553593)
--(axis cs:233039.4,0.956183278324038)
--(axis cs:231937.2,0.956278467496137)
--(axis cs:230577,0.956356420335759)
--(axis cs:228788,0.956419227350613)
--(axis cs:226552.8,0.956561257729724)
--(axis cs:223638.2,0.956807640154329)
--(axis cs:219931.6,0.957105297403529)
--(axis cs:215236,0.957390721247214)
--(axis cs:209283.2,0.957702032176242)
--(axis cs:201869.8,0.958111150598604)
--(axis cs:192890.8,0.958583439048419)
--(axis cs:182611.8,0.959026395863677)
--(axis cs:171673.2,0.959489799851443)
--(axis cs:160887.6,0.960069337041175)
--(axis cs:150444.2,0.960627226278848)
--(axis cs:140411.2,0.961262654047448)
--(axis cs:130745.8,0.961914827984718)
--(axis cs:121336.8,0.962497559419361)
--(axis cs:111776.6,0.963193343348333)
--(axis cs:101382.4,0.964087903705774)
--(axis cs:83476.6,0.96591193255891)
--(axis cs:68408.4,0.967227500980391)
--(axis cs:60795.4,0.967862947041289)
--(axis cs:53812.8,0.968612813499389)
--(axis cs:47144.8,0.969124346706948)
--(axis cs:40660.6,0.969676822950173)
--(axis cs:34505.8,0.970361248857865)
--(axis cs:28735.4,0.971095210511978)
--(axis cs:23643.6,0.971589101542362)
--(axis cs:19128.4,0.971956657450965)
--(axis cs:15860.2,0.972248706929309)
--(axis cs:13046.6,0.972097991471369)
--(axis cs:10469.8,0.972009716166731)
--(axis cs:8549.6,0.971699978383015)
--(axis cs:6906,0.971086870204476)
--(axis cs:5463.8,0.97026102955703)
--(axis cs:4361.6,0.969235528901099)
--(axis cs:3358.8,0.968089965907537)
--(axis cs:2562.2,0.966297610428416)
--(axis cs:1948.8,0.964250425309276)
--(axis cs:1456.2,0.96201826502549)
--(axis cs:1104,0.959582931218187)
--(axis cs:809,0.957007771129574)
--(axis cs:587,0.954474859400274)
--(axis cs:416,0.951461009407237)
--(axis cs:302.2,0.947524528776888)
--(axis cs:222,0.94388293686465)
--(axis cs:165.8,0.940543824240041)
--(axis cs:129.2,0.937047405844091)
--(axis cs:99.4,0.933641370084176)
--(axis cs:78.2,0.929712247863777)
--(axis cs:61.8,0.925392242396381)
--(axis cs:52.4,0.920237885340256)
--(axis cs:43.2,0.914219856058373)
--(axis cs:33,0.90925808762403)
--(axis cs:27,0.905004410874826)
--(axis cs:22.6,0.899416451935493)
--(axis cs:19.4,0.892986926639644)
--(axis cs:18,0.881600923162592)
--(axis cs:15.2,0.857803450995807)
--(axis cs:13,0.848869462314077)
--(axis cs:9,0.776846504309122)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,0.716707491741251)
--(axis cs:1,0.714853708258749)
--(axis cs:1,0.714853708258749)
--(axis cs:1,0.714853708258749)
--(axis cs:4.6,0.714853698680669)
--(axis cs:5,0.714853698680669)
--(axis cs:5,0.714853698680669)
--(axis cs:5,0.714853708258749)
--(axis cs:5,0.714853708258749)
--(axis cs:5.4,0.719418403461906)
--(axis cs:6,0.714853708258749)
--(axis cs:6,0.714853708258749)
--(axis cs:6,0.714853708258749)
--(axis cs:6.6,0.714853708258749)
--(axis cs:7.2,0.714853708258749)
--(axis cs:7.4,0.714853708258749)
--(axis cs:8.2,0.714853708258749)
--(axis cs:9,0.714853708258749)
--(axis cs:12,0.757431298944661)
--(axis cs:45.4,0.739920197169143)
--(axis cs:46.2,0.879607665019325)
--(axis cs:61.4,0.910252146738973)
--(axis cs:62.4,0.912036644982532)
--(axis cs:75.4,0.854167191873179)
--(axis cs:97.2,0.934310459058352)
--(axis cs:109.6,0.935594718562477)
--(axis cs:118.8,0.936963682650388)
--(axis cs:135.4,0.938361048967318)
--(axis cs:154.6,0.939835510485316)
--(axis cs:165,0.941327386339199)
--(axis cs:189.6,0.942791170662279)
--(axis cs:204.6,0.776382517246084)
--(axis cs:207.4,0.944339685439879)
--(axis cs:223,0.945704591752408)
--(axis cs:250.8,0.946985481231584)
--(axis cs:268.2,0.948130652250513)
--(axis cs:2131.8,0.713621455404052)
--(axis cs:7604.6,0.757247265560552)
--(axis cs:16392.6,0.883436677471858)
--(axis cs:27600.2,0.852586563723027)
--(axis cs:27606.8,0.862626900700587)
--(axis cs:46110.4,0.864527233753134)
--(axis cs:48858.8,0.79896697859952)
--(axis cs:52226,0.885206410781253)
--(axis cs:52339.2,0.926083223171722)
--(axis cs:52483.6,0.883113536166807)
--(axis cs:52486.4,0.892280461920645)
--(axis cs:52491.6,0.888260149947629)
--(axis cs:52513.2,0.929078504026046)
--(axis cs:52688.8,0.887641997600645)
--(axis cs:59898,0.803498794405088)
--(axis cs:74761.8,0.915174788556105)
--(axis cs:86015.2,0.89500314533076)
--(axis cs:92581.2,0.893572291948744)
--(axis cs:104649,0.777759289644165)
--(axis cs:104756,0.921339324059836)
--(axis cs:104905.2,0.920568001912615)
--(axis cs:104919.6,0.880453632276818)
--(axis cs:104922.2,0.894392335775441)
--(axis cs:104935,0.892645952696115)
--(axis cs:141286.4,0.890126697329498)
--(axis cs:141286.4,0.899267302670502)
--(axis cs:141286.4,0.899267302670502)
--(axis cs:104935,0.942689247303885)
--(axis cs:104922.2,0.935806464224559)
--(axis cs:104919.6,0.931595567723182)
--(axis cs:104905.2,0.930052398087385)
--(axis cs:104756,0.934565075940164)
--(axis cs:104649,0.925512710355835)
--(axis cs:92581.2,0.930944108051256)
--(axis cs:86015.2,0.900164054669239)
--(axis cs:74761.8,0.926726811443894)
--(axis cs:59898,0.949513605594912)
--(axis cs:52688.8,0.973290002399355)
--(axis cs:52513.2,0.933671095973955)
--(axis cs:52491.6,0.928311050052371)
--(axis cs:52486.4,0.924481938079355)
--(axis cs:52483.6,0.926277663833193)
--(axis cs:52339.2,0.936475176828278)
--(axis cs:52226,0.931926389218747)
--(axis cs:48858.8,1.00870342140048)
--(axis cs:46110.4,0.918174366246866)
--(axis cs:27606.8,0.898239899299413)
--(axis cs:27600.2,0.906351836276972)
--(axis cs:16392.6,0.897116922528142)
--(axis cs:7604.6,0.801867934439447)
--(axis cs:2131.8,0.803632144595948)
--(axis cs:268.2,0.949358147749487)
--(axis cs:250.8,0.947984518768416)
--(axis cs:223,0.946521808247592)
--(axis cs:207.4,0.944833514560122)
--(axis cs:204.6,0.835891082753916)
--(axis cs:189.6,0.943263629337721)
--(axis cs:165,0.9420638136608)
--(axis cs:154.6,0.940692889514684)
--(axis cs:135.4,0.939462551032682)
--(axis cs:118.8,0.937919917349612)
--(axis cs:109.6,0.936386081437523)
--(axis cs:97.2,0.935096740941648)
--(axis cs:75.4,0.874586008126821)
--(axis cs:62.4,0.913180155017468)
--(axis cs:61.4,0.911563853261027)
--(axis cs:46.2,0.881689134980675)
--(axis cs:45.4,0.768159002830857)
--(axis cs:12,0.759335901055339)
--(axis cs:9,0.716707491741251)
--(axis cs:8.2,0.716707491741251)
--(axis cs:7.4,0.716707491741251)
--(axis cs:7.2,0.716707491741251)
--(axis cs:6.6,0.716707491741251)
--(axis cs:6,0.716707491741251)
--(axis cs:6,0.716707491741251)
--(axis cs:6,0.716707491741251)
--(axis cs:5.4,0.723213996538094)
--(axis cs:5,0.716707491741251)
--(axis cs:5,0.716707491741251)
--(axis cs:5,0.716710701319331)
--(axis cs:5,0.716710701319331)
--(axis cs:4.6,0.716710701319331)
--(axis cs:1,0.716707491741251)
--(axis cs:1,0.716707491741251)
--(axis cs:1,0.716707491741251)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:8.2,0.863994992790179)
--(axis cs:8.2,0.843087407209821)
--(axis cs:10,0.761696476467218)
--(axis cs:12.6,0.849248099122111)
--(axis cs:13.2,0.874303972199105)
--(axis cs:19.2,0.893503531353187)
--(axis cs:27.6,0.897097033627154)
--(axis cs:35.4,0.911057033948891)
--(axis cs:39.2,0.907928361257252)
--(axis cs:40,0.932905235976958)
--(axis cs:40.2,0.920868439347444)
--(axis cs:40.6,0.920858250552431)
--(axis cs:43.6,0.935085684543879)
--(axis cs:44.2,0.926163927760104)
--(axis cs:59.4,0.940669587551554)
--(axis cs:71.8,0.943898269066226)
--(axis cs:93.8,0.949435271244094)
--(axis cs:116,0.950933632865464)
--(axis cs:176.6,0.955375739714457)
--(axis cs:247.8,0.96065077026524)
--(axis cs:345.4,0.962584644475651)
--(axis cs:487.4,0.965064554274883)
--(axis cs:648.2,0.966397619493122)
--(axis cs:972,0.968040584034664)
--(axis cs:1421,0.969327488015783)
--(axis cs:1850.6,0.970186719828688)
--(axis cs:1901.8,0.966222406640134)
--(axis cs:2814.8,0.969534426077988)
--(axis cs:3695.4,0.971864977065427)
--(axis cs:5023,0.972779784249706)
--(axis cs:6454.4,0.969989966474315)
--(axis cs:9837.6,0.967882244078538)
--(axis cs:10538.2,0.972388598514738)
--(axis cs:12907.4,0.97328000917776)
--(axis cs:19102.6,0.968734500500231)
--(axis cs:20614.2,0.971715602790442)
--(axis cs:30670.6,0.968653669354394)
--(axis cs:37745.4,0.969284787963536)
--(axis cs:39669,0.97278708909403)
--(axis cs:53304,0.967150873330777)
--(axis cs:57753,0.973652817849177)
--(axis cs:60768,0.96644936347247)
--(axis cs:71002.6,0.969066284496668)
--(axis cs:84212.8,0.96922873504348)
--(axis cs:92199.8,0.972559538491478)
--(axis cs:94822.2,0.975155981688574)
--(axis cs:110256,0.973698538468932)
--(axis cs:147869,0.968318362636259)
--(axis cs:158124.6,0.970910733259381)
--(axis cs:181446,0.966676621922783)
--(axis cs:181996.6,0.964665408558213)
--(axis cs:187374.4,0.967232147297253)
--(axis cs:201191,0.967067563531117)
--(axis cs:202523,0.963641712067026)
--(axis cs:220003.4,0.964045602415079)
--(axis cs:222485.4,0.963603028872447)
--(axis cs:229029.8,0.970745660844881)
--(axis cs:230849.8,0.962389764108847)
--(axis cs:231616,0.968099428886011)
--(axis cs:234361.6,0.966806006190966)
--(axis cs:234895.2,0.963974087043497)
--(axis cs:235121.8,0.961670537315018)
--(axis cs:236088.6,0.964380536804265)
--(axis cs:236293.8,0.963912800075557)
--(axis cs:236637.6,0.964461212327295)
--(axis cs:236716.2,0.961278713419767)
--(axis cs:236719.2,0.962841201675487)
--(axis cs:236779.6,0.96257382030955)
--(axis cs:236788.6,0.970987377447396)
--(axis cs:236825.2,0.967806264734927)
--(axis cs:236851.4,0.966516414994369)
--(axis cs:236873.8,0.972980151881914)
--(axis cs:236894.8,0.972565832899065)
--(axis cs:236895.2,0.967443982119181)
--(axis cs:236897,0.963834801473705)
--(axis cs:236897.6,0.966113522179529)
--(axis cs:236899.4,0.967202312882046)
--(axis cs:236900.4,0.967380942499626)
--(axis cs:236902.4,0.963722165971375)
--(axis cs:236906.6,0.965972505522149)
--(axis cs:236908.4,0.964203972091)
--(axis cs:236908.4,0.976001627909)
--(axis cs:236908.4,0.976001627909)
--(axis cs:236906.6,0.975351094477851)
--(axis cs:236902.4,0.977767434028625)
--(axis cs:236900.4,0.977265457500374)
--(axis cs:236899.4,0.972601287117954)
--(axis cs:236897.6,0.973571277820471)
--(axis cs:236897,0.974216798526295)
--(axis cs:236895.2,0.976058817880819)
--(axis cs:236894.8,0.976585367100935)
--(axis cs:236873.8,0.976605448118086)
--(axis cs:236851.4,0.97677758500563)
--(axis cs:236825.2,0.976942535265073)
--(axis cs:236788.6,0.975331022552604)
--(axis cs:236779.6,0.97090977969045)
--(axis cs:236719.2,0.964655598324514)
--(axis cs:236716.2,0.975094886580233)
--(axis cs:236637.6,0.975895987672705)
--(axis cs:236293.8,0.974500799924443)
--(axis cs:236088.6,0.975708263195735)
--(axis cs:235121.8,0.973191062684982)
--(axis cs:234895.2,0.974548712956502)
--(axis cs:234361.6,0.977392393809034)
--(axis cs:231616,0.977229771113989)
--(axis cs:230849.8,0.973205835891153)
--(axis cs:229029.8,0.975597939155119)
--(axis cs:222485.4,0.976419371127553)
--(axis cs:220003.4,0.976492397584921)
--(axis cs:202523,0.975657087932974)
--(axis cs:201191,0.977644836468883)
--(axis cs:187374.4,0.977665052702747)
--(axis cs:181996.6,0.974344991441788)
--(axis cs:181446,0.976025778077217)
--(axis cs:158124.6,0.975628466740619)
--(axis cs:147869,0.97621803736374)
--(axis cs:110256,0.976499461531067)
--(axis cs:94822.2,0.975840818311426)
--(axis cs:92199.8,0.976128861508522)
--(axis cs:84212.8,0.97719166495652)
--(axis cs:71002.6,0.978206915503332)
--(axis cs:60768,0.97543823652753)
--(axis cs:57753,0.976302782150823)
--(axis cs:53304,0.976001926669223)
--(axis cs:39669,0.97591291090597)
--(axis cs:37745.4,0.975994412036463)
--(axis cs:30670.6,0.976694330645606)
--(axis cs:20614.2,0.974962397209558)
--(axis cs:19102.6,0.976111099499769)
--(axis cs:12907.4,0.97506039082224)
--(axis cs:10538.2,0.974112201485262)
--(axis cs:9837.6,0.975984555921462)
--(axis cs:6454.4,0.974143233525685)
--(axis cs:5023,0.973296615750294)
--(axis cs:3695.4,0.972301022934573)
--(axis cs:2814.8,0.972948773922013)
--(axis cs:1901.8,0.972502393359866)
--(axis cs:1850.6,0.971013280171312)
--(axis cs:1421,0.970020911984217)
--(axis cs:972,0.968763415965336)
--(axis cs:648.2,0.967272780506878)
--(axis cs:487.4,0.966085045725117)
--(axis cs:345.4,0.964285755524349)
--(axis cs:247.8,0.96208682973476)
--(axis cs:176.6,0.959915860285543)
--(axis cs:116,0.955733167134536)
--(axis cs:93.8,0.953062728755906)
--(axis cs:71.8,0.949170530933774)
--(axis cs:59.4,0.944940012448446)
--(axis cs:44.2,0.931401272239896)
--(axis cs:43.6,0.938858315456121)
--(axis cs:40.6,0.924591749447569)
--(axis cs:40.2,0.923415960652556)
--(axis cs:40,0.936216764023042)
--(axis cs:39.2,0.912272438742748)
--(axis cs:35.4,0.917827766051109)
--(axis cs:27.6,0.908740566372846)
--(axis cs:19.2,0.901665668646813)
--(axis cs:13.2,0.894265227800895)
--(axis cs:12.6,0.889583500877889)
--(axis cs:10,0.774622723532782)
--(axis cs:8.2,0.863994992790179)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:6.4,0.800317682490632)
--(axis cs:6.4,0.787422317509368)
--(axis cs:8,0.847467415536146)
--(axis cs:11,0.864249888659683)
--(axis cs:14,0.894175717252545)
--(axis cs:15.4,0.901668684045095)
--(axis cs:19.8,0.903203823142502)
--(axis cs:22.2,0.806796744177384)
--(axis cs:24.4,0.912777887294933)
--(axis cs:28.2,0.916767804883739)
--(axis cs:35.2,0.921293041568067)
--(axis cs:43,0.92732570239797)
--(axis cs:50,0.930651333975707)
--(axis cs:61,0.931254301075698)
--(axis cs:76.8,0.932685780399455)
--(axis cs:95.4,0.935945601295357)
--(axis cs:120.2,0.941688053298842)
--(axis cs:154.8,0.94470066000705)
--(axis cs:194.6,0.946080745861212)
--(axis cs:259,0.951880326498792)
--(axis cs:341.2,0.951763398455057)
--(axis cs:462,0.95351195840952)
--(axis cs:633.6,0.955869600784282)
--(axis cs:843.2,0.958282857831451)
--(axis cs:1123.8,0.955483160831238)
--(axis cs:1456.8,0.961294342147884)
--(axis cs:1846.6,0.962796872431641)
--(axis cs:2350,0.964366708334456)
--(axis cs:2951,0.965753634580437)
--(axis cs:3662.8,0.967077932960484)
--(axis cs:4394.6,0.967714923709124)
--(axis cs:5297,0.969047705947783)
--(axis cs:6238.2,0.969608044622948)
--(axis cs:7250.8,0.970054495296607)
--(axis cs:8346.6,0.970822907327021)
--(axis cs:9666.4,0.971506018312358)
--(axis cs:10934.4,0.971605156075421)
--(axis cs:12358.6,0.971899913375052)
--(axis cs:14201.6,0.972153471951987)
--(axis cs:15934,0.962576663149572)
--(axis cs:17808,0.972470982638914)
--(axis cs:19788,0.972802742871376)
--(axis cs:22103,0.973019353921242)
--(axis cs:24614,0.973184988535294)
--(axis cs:27492.8,0.972361241953963)
--(axis cs:30498.8,0.97290504717681)
--(axis cs:33699.8,0.962569733797493)
--(axis cs:36652.2,0.972489246669666)
--(axis cs:39654.6,0.972052308225742)
--(axis cs:42361,0.97181753589309)
--(axis cs:42720.8,0.97205723005285)
--(axis cs:43056.6,0.972193844366706)
--(axis cs:46583.4,0.9715546854867)
--(axis cs:51427,0.971062789317413)
--(axis cs:55446.2,0.97072343537911)
--(axis cs:59417.8,0.970091554194474)
--(axis cs:65585.2,0.969381402337869)
--(axis cs:71937.4,0.968507411534638)
--(axis cs:77163.6,0.967706355643779)
--(axis cs:85426.4,0.967043134994705)
--(axis cs:105774.2,0.965380062363921)
--(axis cs:121921.6,0.963213159006439)
--(axis cs:123745.4,0.962861327950431)
--(axis cs:130975.2,0.962257516497679)
--(axis cs:137351,0.961743416889483)
--(axis cs:143954,0.961387358578811)
--(axis cs:151162.4,0.960853860398256)
--(axis cs:158974.8,0.960400606625787)
--(axis cs:167736.4,0.959929162899505)
--(axis cs:176964.8,0.959485859207503)
--(axis cs:186356.2,0.959189964648357)
--(axis cs:195666.2,0.958820975601911)
--(axis cs:204000.2,0.958408014199749)
--(axis cs:211145.6,0.958263506073215)
--(axis cs:216896.8,0.957991355781616)
--(axis cs:221205.4,0.957797555528269)
--(axis cs:224603.4,0.957619451466947)
--(axis cs:227168.8,0.957610101309982)
--(axis cs:229199.6,0.957477052607274)
--(axis cs:230795.8,0.957397)
--(axis cs:232057.2,0.957294126388653)
--(axis cs:232057.2,0.957874273611347)
--(axis cs:232057.2,0.957874273611347)
--(axis cs:230795.8,0.957973)
--(axis cs:229199.6,0.958099347392726)
--(axis cs:227168.8,0.958289498690018)
--(axis cs:224603.4,0.958507348533053)
--(axis cs:221205.4,0.958702444471731)
--(axis cs:216896.8,0.958894644218384)
--(axis cs:211145.6,0.959203693926785)
--(axis cs:204000.2,0.959834785800251)
--(axis cs:195666.2,0.959802224398089)
--(axis cs:186356.2,0.960170435351642)
--(axis cs:176964.8,0.960763340792497)
--(axis cs:167736.4,0.960946437100495)
--(axis cs:158974.8,0.961345393374213)
--(axis cs:151162.4,0.961606139601744)
--(axis cs:143954,0.961774641421189)
--(axis cs:137351,0.962522583110517)
--(axis cs:130975.2,0.963044883502321)
--(axis cs:123745.4,0.963676672049569)
--(axis cs:121921.6,0.964592440993561)
--(axis cs:105774.2,0.966269937636079)
--(axis cs:85426.4,0.967756065005295)
--(axis cs:77163.6,0.968383644356221)
--(axis cs:71937.4,0.968874988465362)
--(axis cs:65585.2,0.969911797662132)
--(axis cs:59417.8,0.970406845805526)
--(axis cs:55446.2,0.97122256462089)
--(axis cs:51427,0.971742410682587)
--(axis cs:46583.4,0.9723133145133)
--(axis cs:43056.6,0.972740155633294)
--(axis cs:42720.8,0.972528369947149)
--(axis cs:42361,0.97228806410691)
--(axis cs:39654.6,0.972500891774258)
--(axis cs:36652.2,0.972770753330334)
--(axis cs:33699.8,0.976295866202508)
--(axis cs:30498.8,0.97322295282319)
--(axis cs:27492.8,0.973678358046037)
--(axis cs:24614,0.973687411464707)
--(axis cs:22103,0.973723846078757)
--(axis cs:19788,0.973433657128625)
--(axis cs:17808,0.973430617361087)
--(axis cs:15934,0.976768936850428)
--(axis cs:14201.6,0.973178528048013)
--(axis cs:12358.6,0.972942886624948)
--(axis cs:10934.4,0.972553643924579)
--(axis cs:9666.4,0.972316381687641)
--(axis cs:8346.6,0.971490292672979)
--(axis cs:7250.8,0.971055904703393)
--(axis cs:6238.2,0.970440755377052)
--(axis cs:5297,0.969920294052217)
--(axis cs:4394.6,0.969089476290876)
--(axis cs:3662.8,0.967834867039516)
--(axis cs:2951,0.966951965419563)
--(axis cs:2350,0.965913291665544)
--(axis cs:1846.6,0.964636327568359)
--(axis cs:1456.8,0.962756057852116)
--(axis cs:1123.8,0.962385639168763)
--(axis cs:843.2,0.95997634216855)
--(axis cs:633.6,0.958343199215718)
--(axis cs:462,0.956903641590479)
--(axis cs:341.2,0.955608201544943)
--(axis cs:259,0.953698873501209)
--(axis cs:194.6,0.951028454138788)
--(axis cs:154.8,0.94748093999295)
--(axis cs:120.2,0.944968746701158)
--(axis cs:95.4,0.941225998704643)
--(axis cs:76.8,0.939025419600545)
--(axis cs:61,0.935019298924302)
--(axis cs:50,0.934456666024293)
--(axis cs:43,0.92878109760203)
--(axis cs:35.2,0.924926558431933)
--(axis cs:28.2,0.918057795116261)
--(axis cs:24.4,0.914447312705067)
--(axis cs:22.2,0.949632455822616)
--(axis cs:19.8,0.906848176857498)
--(axis cs:15.4,0.902605715954904)
--(axis cs:14,0.897259882747456)
--(axis cs:11,0.865873311340317)
--(axis cs:8,0.850179784463854)
--(axis cs:6.4,0.800317682490632)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1.6,0.716710701319331)
--(axis cs:1.6,0.714853698680669)
--(axis cs:5.4,0.843879535433024)
--(axis cs:5.8,0.847389423591449)
--(axis cs:8.2,0.861329100305914)
--(axis cs:9.6,0.880086738761125)
--(axis cs:11,0.889845279643107)
--(axis cs:12.2,0.896260207140646)
--(axis cs:12.4,0.901159188879237)
--(axis cs:14.6,0.904623959902148)
--(axis cs:18,0.908510400769483)
--(axis cs:21.2,0.913753826283955)
--(axis cs:24.8,0.918728027633228)
--(axis cs:26,0.92658521584703)
--(axis cs:26,0.922880839573501)
--(axis cs:31,0.929525406370766)
--(axis cs:38.8,0.932214897836487)
--(axis cs:44.8,0.935326117411124)
--(axis cs:50.6,0.937751228920217)
--(axis cs:64.8,0.940885418721622)
--(axis cs:77.8,0.94417045923984)
--(axis cs:86.2,0.948097432250474)
--(axis cs:102.6,0.950404383043571)
--(axis cs:121.2,0.952698448379656)
--(axis cs:141.8,0.953537404328425)
--(axis cs:165.2,0.955571222385951)
--(axis cs:192,0.957522487443188)
--(axis cs:209.8,0.959788092875158)
--(axis cs:276.4,0.962485623322012)
--(axis cs:369,0.965147866833042)
--(axis cs:369.2,0.960424570809585)
--(axis cs:398.8,0.965478471563595)
--(axis cs:642,0.964217038609886)
--(axis cs:760.8,0.93298789453185)
--(axis cs:969.2,0.969057695722178)
--(axis cs:1172,0.969991301532463)
--(axis cs:1782.2,0.971673975456965)
--(axis cs:2301.4,0.967709873149112)
--(axis cs:2700.8,0.971992570612794)
--(axis cs:3878.2,0.971887180580738)
--(axis cs:4841.6,0.969139115987792)
--(axis cs:6923.8,0.971015731594816)
--(axis cs:8184.2,0.973638125738604)
--(axis cs:8725.4,0.964072882680171)
--(axis cs:19767.8,0.964361409794993)
--(axis cs:26615.2,0.964469941005346)
--(axis cs:29520,0.970327727066724)
--(axis cs:30023,0.974160214455848)
--(axis cs:30756.8,0.965869555012027)
--(axis cs:33342.6,0.961800249684427)
--(axis cs:42898.2,0.971125720999792)
--(axis cs:42905.8,0.974834665913003)
--(axis cs:44232,0.972777775991113)
--(axis cs:65180.2,0.972728496329937)
--(axis cs:70206.2,0.970229269586554)
--(axis cs:77638.8,0.97525695760339)
--(axis cs:84456.4,0.966027863993169)
--(axis cs:119888.8,0.961475889738774)
--(axis cs:120305.6,0.96199388457092)
--(axis cs:127518.2,0.970193299545316)
--(axis cs:139512.2,0.972254791126174)
--(axis cs:143905.4,0.969335125796237)
--(axis cs:159915.6,0.96560357026594)
--(axis cs:172719.8,0.964588861985158)
--(axis cs:179886.8,0.959443041390807)
--(axis cs:187481,0.958936441052223)
--(axis cs:195579.4,0.963320149539622)
--(axis cs:195966.6,0.970048211031006)
--(axis cs:212828.8,0.962513563633926)
--(axis cs:224631.2,0.956726579106764)
--(axis cs:225864,0.957862407014879)
--(axis cs:229103,0.959184269218)
--(axis cs:229936,0.954129970753907)
--(axis cs:230471.8,0.958471353941005)
--(axis cs:231975,0.962050127756866)
--(axis cs:232788.8,0.961899711097158)
--(axis cs:233769.6,0.955360321241269)
--(axis cs:234399.4,0.962440780984931)
--(axis cs:235884.2,0.955916788857219)
--(axis cs:236459.2,0.956460362873786)
--(axis cs:236797.8,0.95670871926132)
--(axis cs:236797.8,0.96835328073868)
--(axis cs:236797.8,0.96835328073868)
--(axis cs:236459.2,0.969452837126214)
--(axis cs:235884.2,0.970999211142781)
--(axis cs:234399.4,0.975238019015069)
--(axis cs:233769.6,0.973434078758731)
--(axis cs:232788.8,0.975826688902842)
--(axis cs:231975,0.974446672243134)
--(axis cs:230471.8,0.972199446058995)
--(axis cs:229936,0.968912829246093)
--(axis cs:229103,0.974712530782)
--(axis cs:225864,0.976280392985121)
--(axis cs:224631.2,0.970102220893236)
--(axis cs:212828.8,0.976889636366074)
--(axis cs:195966.6,0.975844588968994)
--(axis cs:195579.4,0.979779450460378)
--(axis cs:187481,0.978002358947777)
--(axis cs:179886.8,0.977827758609193)
--(axis cs:172719.8,0.980877538014842)
--(axis cs:159915.6,0.97950482973406)
--(axis cs:143905.4,0.976312474203763)
--(axis cs:139512.2,0.979223608873826)
--(axis cs:127518.2,0.976109500454684)
--(axis cs:120305.6,0.97826771542908)
--(axis cs:119888.8,0.975562910261226)
--(axis cs:84456.4,0.978778536006831)
--(axis cs:77638.8,0.97696704239661)
--(axis cs:70206.2,0.976080330413446)
--(axis cs:65180.2,0.977848303670062)
--(axis cs:44232,0.976763824008887)
--(axis cs:42905.8,0.976642134086997)
--(axis cs:42898.2,0.975749079000207)
--(axis cs:33342.6,0.975354950315573)
--(axis cs:30756.8,0.978842844987973)
--(axis cs:30023,0.975269785544152)
--(axis cs:29520,0.975677072933276)
--(axis cs:26615.2,0.975820858994654)
--(axis cs:19767.8,0.976340990205007)
--(axis cs:8725.4,0.976249117319829)
--(axis cs:8184.2,0.974593474261396)
--(axis cs:6923.8,0.974959068405184)
--(axis cs:4841.6,0.973410484012208)
--(axis cs:3878.2,0.974284819419262)
--(axis cs:2700.8,0.973417029387206)
--(axis cs:2301.4,0.973260926850888)
--(axis cs:1782.2,0.973426024543035)
--(axis cs:1172,0.971811898467537)
--(axis cs:969.2,0.971883904277822)
--(axis cs:760.8,0.98383690546815)
--(axis cs:642,0.968624161390114)
--(axis cs:398.8,0.967187928436405)
--(axis cs:369.2,0.968108629190415)
--(axis cs:369,0.966977733166958)
--(axis cs:276.4,0.964910776677988)
--(axis cs:209.8,0.961218307124842)
--(axis cs:192,0.959147912556812)
--(axis cs:165.2,0.956890777614049)
--(axis cs:141.8,0.954701795671574)
--(axis cs:121.2,0.953684351620344)
--(axis cs:102.6,0.951622816956428)
--(axis cs:86.2,0.949235367749525)
--(axis cs:77.8,0.94543914076016)
--(axis cs:64.8,0.941930181278378)
--(axis cs:50.6,0.938728371079783)
--(axis cs:44.8,0.936284682588876)
--(axis cs:38.8,0.933051502163514)
--(axis cs:31,0.930602193629234)
--(axis cs:26,0.924077560426499)
--(axis cs:26,0.92750398415297)
--(axis cs:24.8,0.919829572366772)
--(axis cs:21.2,0.914790173716045)
--(axis cs:18,0.909731999230517)
--(axis cs:14.6,0.905670440097852)
--(axis cs:12.4,0.902297611120763)
--(axis cs:12.2,0.897528992859355)
--(axis cs:11,0.890645520356893)
--(axis cs:9.6,0.881727261238875)
--(axis cs:8.2,0.862800099694086)
--(axis cs:5.8,0.848858576408551)
--(axis cs:5.4,0.845662864566976)
--(axis cs:1.6,0.716710701319331)
--cycle;

\addplot [darkgray153, opacity=1.0, dashed]
table {%
2.2 0.7157814
3.6 0.8220482
6 0.8473442
7 0.8495966
9 0.8674094
9.6 0.8804862
11 0.8884562
12 0.893471
13 0.8989288
13.6 0.9021226
15.8 0.9049182
18 0.9080338
20.4 0.9117378
23.6 0.9157146
26 0.9198376
26.8 0.9231112
27 0.926194
30 0.9284984
33 0.9308074
39.4 0.9327732
44.2 0.9351386
46.6 0.9372392
59.2 0.9390842
68.2 0.9415978
78.4 0.9442484
83.2 0.9473374
94 0.9492904
109 0.9514004
125.4 0.9530818
145.8 0.954976
169.2 0.9569138
187.8 0.9589536
205.6 0.9606982
228 0.962092
257.8 0.9634238
288.6 0.9647796
331.2 0.966116
384 0.9674466
431 0.96856
477.8 0.9694894
522.8 0.970305
587 0.9711034
661.2 0.9717682
753.8 0.972497
861.6 0.9730768
990 0.9736894
1135.2 0.9742554
1293.4 0.9747992
1475.4 0.9752568
1694.6 0.975619
1947.8 0.9761068
2272 0.9766104
2580.4 0.9771032
2930.4 0.9775454
3371.4 0.9780386
3788.4 0.9785442
4367.8 0.9789518
5012.8 0.9793776
5685.6 0.9798606
6360.8 0.9803468
7171 0.9807768
8425.6 0.9811948
9444.2 0.9816336
10498 0.9820206
11458.6 0.9823398
12828.8 0.9827204
14167.4 0.9830382
15289 0.9834068
17096.2 0.9836848
18926.2 0.9840344
20010.2 0.9842802
22118.4 0.9844234
23151.8 0.9846656
25115.2 0.9848148
26664.6 0.9848878
29269.4 0.9850422
30858.6 0.9854782
33979.2 0.9855704
38713.8 0.98554
41766.4 0.9854542
45454.8 0.9854668
50020.6 0.985112
50378.2 0.9852694
59042.8 0.984922
67309.4 0.9847252
67474.6 0.9846386
75014.6 0.9843314
77067.2 0.9836886
78490.6 0.9839434
84877.2 0.9833754
85793.8 0.9832348
89130.2 0.9823238
95915 0.982784
100072.6 0.9819104
106294.2 0.9807466
108517 0.9819686
113737.6 0.9803816
116828.6 0.9814406
123773.8 0.9809876
133181.4 0.9799732
};
\addlegendentry{\footnotesize Full Data}
\addplot [crimson2143940, opacity=1.0, mark=*, mark size=0.5, mark options={solid}]
table {%
9 0.7671798
13 0.8479446
15.2 0.8567302
18 0.8803694
19.4 0.892394
22.6 0.8987506
27 0.9045198
33 0.9088052
43.2 0.9137876
52.4 0.919743
61.8 0.9250554
78.2 0.9294542
99.4 0.9333616
129.2 0.9367856
165.8 0.9402934
222 0.9437146
302.2 0.9473214
416 0.9511134
587 0.9541984
809 0.9567054
1104 0.9592336
1456.2 0.9616696
1948.8 0.9639766
2562.2 0.9659476
3358.8 0.967716
4361.6 0.9688966
5463.8 0.9699846
6906 0.9708152
8549.6 0.9713424
10469.8 0.9717094
13046.6 0.9719186
15860.2 0.971981
19128.4 0.9717394
23643.6 0.971333
28735.4 0.9709078
34505.8 0.970115
40660.6 0.969523
47144.8 0.9689114
53812.8 0.9683002
60795.4 0.9675482
68408.4 0.9668756
83476.6 0.9655432
101382.4 0.963644
111776.6 0.9627226
121336.8 0.9620794
130745.8 0.9614442
140411.2 0.960796
150444.2 0.9601192
160887.6 0.9595638
171673.2 0.9590186
182611.8 0.9585598
192890.8 0.9581076
201869.8 0.9576956
209283.2 0.9572896
215236 0.9569956
219931.6 0.9567606
223638.2 0.9565018
226552.8 0.9562768
228788 0.9561322
230577 0.9560294
231937.2 0.9559476
233039.4 0.9558532
233873.8 0.9558232
234533.4 0.9557804
235045.6 0.9557512
235431.8 0.9557244
235747.8 0.9557076
235984.2 0.9556902
236177.2 0.9556718
236329.2 0.9556688
236444.6 0.955663
236526.8 0.9556548
236595.2 0.9556506
236653 0.955646
236700.6 0.9556378
236737 0.9556336
236765.2 0.9556246
236786 0.9556218
236804.6 0.9556204
236819.8 0.9556182
236831.6 0.9556188
236840.6 0.9556158
236847 0.9556144
236852.8 0.9556128
236857.6 0.9556092
236860.8 0.9556092
236864.6 0.9556092
236867.4 0.9556092
236870 0.9556092
236871.2 0.9556092
236872 0.9556092
236873 0.9556092
236873.6 0.9556092
236874.4 0.95561
236874.4 0.95561
236874.6 0.95561
236874.6 0.95561
236874.8 0.95561
236875 0.95561
236875 0.9556092
};
\addlegendentry{\footnotesize Naive Avg.}
\addplot [mediumpurple148103189, opacity=1.0, mark=*, mark size=0.5, mark options={solid}]
table {%
1 0.7157806
1 0.7157806
1 0.7157806
4.6 0.7157822
5 0.7157822
5 0.7157822
5 0.7157806
5 0.7157806
5.4 0.7213162
6 0.7157806
6 0.7157806
6 0.7157806
6.6 0.7157806
7.2 0.7157806
7.4 0.7157806
8.2 0.7157806
9 0.7157806
12 0.7583836
45.4 0.7540396
46.2 0.8806484
61.4 0.910908
62.4 0.9126084
75.4 0.8643766
97.2 0.9347036
109.6 0.9359904
118.8 0.9374418
135.4 0.9389118
154.6 0.9402642
165 0.9416956
189.6 0.9430274
204.6 0.8061368
207.4 0.9445866
223 0.9461132
250.8 0.947485
268.2 0.9487444
2131.8 0.7586268
7604.6 0.7795576
16392.6 0.8902768
27600.2 0.8794692
27606.8 0.8804334
46110.4 0.8913508
48858.8 0.9038352
52226 0.9085664
52339.2 0.9312792
52483.6 0.9046956
52486.4 0.9083812
52491.6 0.9082856
52513.2 0.9313748
52688.8 0.930466
59898 0.8765062
74761.8 0.9209508
86015.2 0.8975836
92581.2 0.9122582
104649 0.851636
104756 0.9279522
104905.2 0.9253102
104919.6 0.9060246
104922.2 0.9150994
104935 0.9176676
141286.4 0.894697
};
\addlegendentry{\footnotesize sDANE}
\addplot [darkorange25512714, opacity=1.0, mark=*, mark size=0.5, mark options={solid}]
table {%
8.2 0.8535412
10 0.7681596
12.6 0.8694158
13.2 0.8842846
19.2 0.8975846
27.6 0.9029188
35.4 0.9144424
39.2 0.9101004
40 0.934561
40.2 0.9221422
40.6 0.922725
43.6 0.936972
44.2 0.9287826
59.4 0.9428048
71.8 0.9465344
93.8 0.951249
116 0.9533334
176.6 0.9576458
247.8 0.9613688
345.4 0.9634352
487.4 0.9655748
648.2 0.9668352
972 0.968402
1421 0.9696742
1850.6 0.9706
1901.8 0.9693624
2814.8 0.9712416
3695.4 0.972083
5023 0.9730382
6454.4 0.9720666
9837.6 0.9719334
10538.2 0.9732504
12907.4 0.9741702
19102.6 0.9724228
20614.2 0.973339
30670.6 0.972674
37745.4 0.9726396
39669 0.97435
53304 0.9715764
57753 0.9749778
60768 0.9709438
71002.6 0.9736366
84212.8 0.9732102
92199.8 0.9743442
94822.2 0.9754984
110256 0.975099
147869 0.9722682
158124.6 0.9732696
181446 0.9713512
181996.6 0.9695052
187374.4 0.9724486
201191 0.9723562
202523 0.9696494
220003.4 0.970269
222485.4 0.9700112
229029.8 0.9731718
230849.8 0.9677978
231616 0.9726646
234361.6 0.9720992
234895.2 0.9692614
235121.8 0.9674308
236088.6 0.9700444
236293.8 0.9692068
236637.6 0.9701786
236716.2 0.9681868
236719.2 0.9637484
236779.6 0.9667418
236788.6 0.9731592
236825.2 0.9723744
236851.4 0.971647
236873.8 0.9747928
236894.8 0.9745756
236895.2 0.9717514
236897 0.9690258
236897.6 0.9698424
236899.4 0.9699018
236900.4 0.9723232
236902.4 0.9707448
236906.6 0.9706618
236908.4 0.9701028
};
\addlegendentry{\footnotesize sCSL}
\addplot [forestgreen4416044, opacity=1.0, mark=*, mark size=0.5, mark options={solid}]
table {%
6.4 0.79387
8 0.8488236
11 0.8650616
14 0.8957178
15.4 0.9021372
19.8 0.905026
22.2 0.8782146
24.4 0.9136126
28.2 0.9174128
35.2 0.9231098
43 0.9280534
50 0.932554
61 0.9331368
76.8 0.9358556
95.4 0.9385858
120.2 0.9433284
154.8 0.9460908
194.6 0.9485546
259 0.9527896
341.2 0.9536858
462 0.9552078
633.6 0.9571064
843.2 0.9591296
1123.8 0.9589344
1456.8 0.9620252
1846.6 0.9637166
2350 0.96514
2951 0.9663528
3662.8 0.9674564
4394.6 0.9684022
5297 0.969484
6238.2 0.9700244
7250.8 0.9705552
8346.6 0.9711566
9666.4 0.9719112
10934.4 0.9720794
12358.6 0.9724214
14201.6 0.972666
15934 0.9696728
17808 0.9729508
19788 0.9731182
22103 0.9733716
24614 0.9734362
27492.8 0.9730198
30498.8 0.973064
33699.8 0.9694328
36652.2 0.97263
39654.6 0.9722766
42361 0.9720528
42720.8 0.9722928
43056.6 0.972467
46583.4 0.971934
51427 0.9714026
55446.2 0.970973
59417.8 0.9702492
65585.2 0.9696466
71937.4 0.9686912
77163.6 0.968045
85426.4 0.9673996
105774.2 0.965825
121921.6 0.9639028
123745.4 0.963269
130975.2 0.9626512
137351 0.962133
143954 0.961581
151162.4 0.96123
158974.8 0.960873
167736.4 0.9604378
176964.8 0.9601246
186356.2 0.9596802
195666.2 0.9593116
204000.2 0.9591214
211145.6 0.9587336
216896.8 0.958443
221205.4 0.95825
224603.4 0.9580634
227168.8 0.9579498
229199.6 0.9577882
230795.8 0.957685
232057.2 0.9575842
};
\addlegendentry{\footnotesize OWA}
\addplot [semithick, steelblue31119180, opacity=1.0, mark=*, mark size=0.5, mark options={solid}]
table {%
1.6 0.7157822
5.4 0.8447712
5.8 0.848124
8.2 0.8620646
9.6 0.880907
11 0.8902454
12.2 0.8968946
12.4 0.9017284
14.6 0.9051472
18 0.9091212
21.2 0.914272
24.8 0.9192788
26 0.9270446
26 0.9234792
31 0.9300638
38.8 0.9326332
44.8 0.9358054
50.6 0.9382398
64.8 0.9414078
77.8 0.9448048
86.2 0.9486664
102.6 0.9510136
121.2 0.9531914
141.8 0.9541196
165.2 0.956231
192 0.9583352
209.8 0.9605032
276.4 0.9636982
369 0.9660628
369.2 0.9642666
398.8 0.9663332
642 0.9664206
760.8 0.9584124
969.2 0.9704708
1172 0.9709016
1782.2 0.97255
2301.4 0.9704854
2700.8 0.9727048
3878.2 0.973086
4841.6 0.9712748
6923.8 0.9729874
8184.2 0.9741158
8725.4 0.970161
19767.8 0.9703512
26615.2 0.9701454
29520 0.9730024
30023 0.974715
30756.8 0.9723562
33342.6 0.9685776
42898.2 0.9734374
42905.8 0.9757384
44232 0.9747708
65180.2 0.9752884
70206.2 0.9731548
77638.8 0.976112
84456.4 0.9724032
119888.8 0.9685194
120305.6 0.9701308
127518.2 0.9731514
139512.2 0.9757392
143905.4 0.9728238
159915.6 0.9725542
172719.8 0.9727332
179886.8 0.9686354
187481 0.9684694
195579.4 0.9715498
195966.6 0.9729464
212828.8 0.9697016
224631.2 0.9634144
225864 0.9670714
229103 0.9669484
229936 0.9615214
230471.8 0.9653354
231975 0.9682484
232788.8 0.9688632
233769.6 0.9643972
234399.4 0.9688394
235884.2 0.963458
236459.2 0.9629566
236797.8 0.962531
};
\addlegendentry{\footnotesize proxCSL}
\end{axis}

\end{tikzpicture}


==> fig/multi_ember100k_nnz_vs_test_acc.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray153}{RGB}{100,100,100}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.47\textwidth,
height=0.28\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={Number of non-zeros},
xmajorgrids,
xmin=1, xmax=30000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={Accuracy},
ymajorgrids,
ymin=0.5, ymax=0.95,
yminorgrids,
ytick style={color=black}
]
\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,0.502175706918333)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:11.6,0.659965307127125)
--(axis cs:24.6,0.660494083278266)
--(axis cs:33,0.696144957343367)
--(axis cs:56,0.703508850239341)
--(axis cs:82.6,0.705436496811943)
--(axis cs:147,0.720252171265206)
--(axis cs:229.8,0.729847173604282)
--(axis cs:322,0.744468301158008)
--(axis cs:442.8,0.748845084430584)
--(axis cs:592.2,0.768169748552728)
--(axis cs:1101.8,0.778504207476723)
--(axis cs:2632.2,0.78432897846539)
--(axis cs:4426.6,0.791027810954402)
--(axis cs:5664.8,0.803721986248468)
--(axis cs:6777.2,0.811538259266018)
--(axis cs:7763.6,0.824295284367376)
--(axis cs:7929.4,0.851058808803699)
--(axis cs:8063.6,0.860840775993832)
--(axis cs:8675,0.833739756948842)
--(axis cs:8951.8,0.843347445522552)
--(axis cs:10451.8,0.868918323274891)
--(axis cs:13336.2,0.875888042142367)
--(axis cs:16622.4,0.882295428102687)
--(axis cs:20576,0.888762152019429)
--(axis cs:25030,0.893987463322679)
--(axis cs:30112.6,0.898823832240911)
--(axis cs:33312,0.913567054059752)
--(axis cs:35597.4,0.903127420200163)
--(axis cs:36055,0.916849692366368)
--(axis cs:40128.6,0.910363938519466)
--(axis cs:40129.6,0.907043969930389)
--(axis cs:40903.4,0.919183645912365)
--(axis cs:45915.8,0.921211429681611)
--(axis cs:50876.4,0.923269998254943)
--(axis cs:56028.2,0.925361981047807)
--(axis cs:60761.6,0.927189314492879)
--(axis cs:64804.8,0.932990382532818)
--(axis cs:65544.2,0.928646061350612)
--(axis cs:65733.8,0.933525569246642)
--(axis cs:69695.8,0.934383411365583)
--(axis cs:69783.8,0.929749779886769)
--(axis cs:70863.8,0.9322480042411)
--(axis cs:72374.2,0.931581182801943)
--(axis cs:73656.8,0.934774275033653)
--(axis cs:77443.8,0.935396854345195)
--(axis cs:81202.4,0.935709511185052)
--(axis cs:84839,0.935922568360678)
--(axis cs:88333.4,0.936290605641512)
--(axis cs:91449.6,0.936604382670542)
--(axis cs:94098,0.936770784638196)
--(axis cs:96262.2,0.937221818418864)
--(axis cs:97859,0.937251620161411)
--(axis cs:98911.8,0.937379672608279)
--(axis cs:99528.6,0.937375086680104)
--(axis cs:99748.2,0.937633304083021)
--(axis cs:99826.2,0.937671142896563)
--(axis cs:99847.4,0.937566163250711)
--(axis cs:99899.6,0.937675047923792)
--(axis cs:99945.2,0.93769814627688)
--(axis cs:99953,0.937529145402849)
--(axis cs:99960,0.937700218698559)
--(axis cs:99962.4,0.937651303706353)
--(axis cs:99991.6,0.937535520596228)
--(axis cs:99999.4,0.937476707882763)
--(axis cs:100000,0.937039610244809)
--(axis cs:100000,0.936963127507784)
--(axis cs:100000,0.936985214935949)
--(axis cs:100000,0.937025385037874)
--(axis cs:100000,0.936982254069633)
--(axis cs:100000,0.937083569348045)
--(axis cs:100000,0.937094037578853)
--(axis cs:100000,0.937171869169582)
--(axis cs:100000,0.937217335126936)
--(axis cs:100000,0.937310552737731)
--(axis cs:100000,0.937096608799908)
--(axis cs:100000,0.937252514267289)
--(axis cs:100000,0.937372121298718)
--(axis cs:100000,0.937302859449287)
--(axis cs:100000,0.937297418380282)
--(axis cs:100000,0.937447883303642)
--(axis cs:100000,0.93742842075016)
--(axis cs:100000,0.937296369926459)
--(axis cs:100000,0.936984022010777)
--(axis cs:100000,0.937622777989223)
--(axis cs:100000,0.937622777989223)
--(axis cs:100000,0.937936830073541)
--(axis cs:100000,0.93824477924984)
--(axis cs:100000,0.938112116696359)
--(axis cs:100000,0.937986181619719)
--(axis cs:100000,0.938124340550713)
--(axis cs:100000,0.938094678701282)
--(axis cs:100000,0.938094285732711)
--(axis cs:100000,0.937989791200093)
--(axis cs:100000,0.937976247262269)
--(axis cs:100000,0.938022664873065)
--(axis cs:100000,0.937898130830418)
--(axis cs:100000,0.937745962421147)
--(axis cs:100000,0.937800030651955)
--(axis cs:100000,0.937724945930367)
--(axis cs:100000,0.937717814962126)
--(axis cs:100000,0.937824785064051)
--(axis cs:100000,0.937766872492216)
--(axis cs:100000,0.937693589755191)
--(axis cs:99999.4,0.938086892117237)
--(axis cs:99991.6,0.938324479403772)
--(axis cs:99962.4,0.938355496293647)
--(axis cs:99960,0.938179381301441)
--(axis cs:99953,0.938350854597151)
--(axis cs:99945.2,0.938121853723121)
--(axis cs:99899.6,0.938348152076208)
--(axis cs:99847.4,0.938340636749289)
--(axis cs:99826.2,0.938188857103437)
--(axis cs:99748.2,0.938380295916979)
--(axis cs:99528.6,0.938231713319896)
--(axis cs:98911.8,0.938083927391721)
--(axis cs:97859,0.937947979838589)
--(axis cs:96262.2,0.938028581581136)
--(axis cs:94098,0.937792815361804)
--(axis cs:91449.6,0.937438817329458)
--(axis cs:88333.4,0.936988994358488)
--(axis cs:84839,0.936690631639322)
--(axis cs:81202.4,0.936327288814948)
--(axis cs:77443.8,0.935926745654805)
--(axis cs:73656.8,0.935535724966347)
--(axis cs:72374.2,0.932145217198057)
--(axis cs:70863.8,0.9328751957589)
--(axis cs:69783.8,0.930523420113231)
--(axis cs:69695.8,0.934916588634416)
--(axis cs:65733.8,0.934554430753357)
--(axis cs:65544.2,0.929403938649388)
--(axis cs:64804.8,0.933639617467182)
--(axis cs:60761.6,0.927707485507121)
--(axis cs:56028.2,0.925854818952193)
--(axis cs:50876.4,0.923533601745057)
--(axis cs:45915.8,0.921698570318389)
--(axis cs:40903.4,0.919716354087635)
--(axis cs:40129.6,0.908122830069611)
--(axis cs:40128.6,0.911226061480534)
--(axis cs:36055,0.917257107633632)
--(axis cs:35597.4,0.903668979799838)
--(axis cs:33312,0.914459345940248)
--(axis cs:30112.6,0.899402567759089)
--(axis cs:25030,0.894612136677321)
--(axis cs:20576,0.889704247980571)
--(axis cs:16622.4,0.883884571897313)
--(axis cs:13336.2,0.876928757857633)
--(axis cs:10451.8,0.869958476725109)
--(axis cs:8951.8,0.845062154477448)
--(axis cs:8675,0.834540243051158)
--(axis cs:8063.6,0.861525624006168)
--(axis cs:7929.4,0.851944791196301)
--(axis cs:7763.6,0.825984715632624)
--(axis cs:6777.2,0.812824940733982)
--(axis cs:5664.8,0.804904413751531)
--(axis cs:4426.6,0.792218189045598)
--(axis cs:2632.2,0.78588742153461)
--(axis cs:1101.8,0.779146192523277)
--(axis cs:592.2,0.770503451447272)
--(axis cs:442.8,0.751761715569416)
--(axis cs:322,0.746704898841992)
--(axis cs:229.8,0.732999226395718)
--(axis cs:147,0.722608228734794)
--(axis cs:82.6,0.708043103188057)
--(axis cs:56,0.706527549760658)
--(axis cs:33,0.703635042656633)
--(axis cs:24.6,0.680222316721734)
--(axis cs:11.6,0.682118692872875)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,0.502175706918333)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1858.4,0.456914872886094)
--(axis cs:2076.6,0.500458024009537)
--(axis cs:15967.6,0.47798491570284)
--(axis cs:18192,0.808288393890006)
--(axis cs:29849.4,0.842538496878167)
--(axis cs:54652.8,0.832106363008287)
--(axis cs:66194.4,0.694416960662408)
--(axis cs:69445.6,0.823352752555601)
--(axis cs:78167.2,0.742369930935298)
--(axis cs:82482.8,0.687526466923394)
--(axis cs:83351.4,0.890417107990171)
--(axis cs:83829,0.893119271059986)
--(axis cs:86230.4,0.871494510910904)
--(axis cs:86530.6,0.651590435979789)
--(axis cs:86697,0.616589881852114)
--(axis cs:92846.8,0.43775911840649)
--(axis cs:93952.4,0.675192190660962)
--(axis cs:94144.2,0.904447146113458)
--(axis cs:94358,0.547012291488358)
--(axis cs:96133.8,0.887054947879009)
--(axis cs:97298,0.531345176284605)
--(axis cs:99520.6,0.620953456739016)
--(axis cs:99699,0.893457180674945)
--(axis cs:99996,0.884211902047281)
--(axis cs:99999,0.890900180915579)
--(axis cs:100000,0.935009770770249)
--(axis cs:100000,0.935828406867527)
--(axis cs:100000,0.935312666046682)
--(axis cs:100000,0.935533450896677)
--(axis cs:100000,0.935649043231816)
--(axis cs:100000,0.934870628156184)
--(axis cs:100000,0.935176907052849)
--(axis cs:100000,0.93515343414677)
--(axis cs:100000,0.935433562982531)
--(axis cs:100000,0.935658132530715)
--(axis cs:100000,0.935956086586035)
--(axis cs:100000,0.935616901048169)
--(axis cs:100000,0.935911265556852)
--(axis cs:100000,0.935631507732015)
--(axis cs:100000,0.935387232464797)
--(axis cs:100000,0.935724855089329)
--(axis cs:100000,0.900264879633263)
--(axis cs:100000,0.902580451395954)
--(axis cs:100000,0.935065323545958)
--(axis cs:100000,0.900898504025983)
--(axis cs:100000,0.901482387985967)
--(axis cs:100000,0.881515474345873)
--(axis cs:100000,0.887880005791992)
--(axis cs:100000,0.875111631476868)
--(axis cs:100000,0.874304103523437)
--(axis cs:100000,0.935656241801283)
--(axis cs:100000,0.934473435629138)
--(axis cs:100000,0.936169764370862)
--(axis cs:100000,0.936169764370862)
--(axis cs:100000,0.937080558198717)
--(axis cs:100000,0.915159096476563)
--(axis cs:100000,0.916318368523132)
--(axis cs:100000,0.939893194208008)
--(axis cs:100000,0.885007725654127)
--(axis cs:100000,0.946907612014033)
--(axis cs:100000,0.948268295974017)
--(axis cs:100000,0.936058676454042)
--(axis cs:100000,0.948873148604045)
--(axis cs:100000,0.950125120366737)
--(axis cs:100000,0.937348344910671)
--(axis cs:100000,0.936805967535203)
--(axis cs:100000,0.936698492267985)
--(axis cs:100000,0.937168734443147)
--(axis cs:100000,0.936866698951831)
--(axis cs:100000,0.936954313413965)
--(axis cs:100000,0.936425067469285)
--(axis cs:100000,0.936866437017469)
--(axis cs:100000,0.93673656585323)
--(axis cs:100000,0.936763492947151)
--(axis cs:100000,0.936499371843816)
--(axis cs:100000,0.937140956768184)
--(axis cs:100000,0.937052949103323)
--(axis cs:100000,0.936896933953319)
--(axis cs:100000,0.936658393132473)
--(axis cs:100000,0.937057029229751)
--(axis cs:99999,0.935790219084421)
--(axis cs:99996,0.927054097952719)
--(axis cs:99699,0.932352819325055)
--(axis cs:99520.6,0.962416143260984)
--(axis cs:97298,0.943301223715395)
--(axis cs:96133.8,0.91298505212099)
--(axis cs:94358,0.944290508511642)
--(axis cs:94144.2,0.932106053886542)
--(axis cs:93952.4,0.976904209339038)
--(axis cs:92846.8,0.87288768159351)
--(axis cs:86697,0.867500118147886)
--(axis cs:86530.6,1.03382276402021)
--(axis cs:86230.4,0.911968689089096)
--(axis cs:83829,0.926011128940014)
--(axis cs:83351.4,0.921136092009829)
--(axis cs:82482.8,0.983863133076606)
--(axis cs:78167.2,0.999940069064702)
--(axis cs:69445.6,0.827853647444399)
--(axis cs:66194.4,0.995786239337591)
--(axis cs:54652.8,0.858383636991712)
--(axis cs:29849.4,0.845501503121833)
--(axis cs:18192,0.814092006109994)
--(axis cs:15967.6,0.51051468429716)
--(axis cs:2076.6,0.504041575990463)
--(axis cs:1858.4,0.783478327113906)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,0.502175706918333)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:567.2,0.45596879043338)
--(axis cs:1127.4,0.868207149773192)
--(axis cs:1176,0.855928980157588)
--(axis cs:1368,0.884651263169813)
--(axis cs:1514,0.861423210839341)
--(axis cs:1560.8,0.887515960450907)
--(axis cs:1562.8,0.87584599345556)
--(axis cs:1674.2,0.805886809707231)
--(axis cs:1968,0.893108159505213)
--(axis cs:2266,0.832237748243175)
--(axis cs:2268.8,0.901600682590419)
--(axis cs:2398.6,0.828032797801416)
--(axis cs:2876.6,0.902293202854599)
--(axis cs:3432.8,0.80177167910609)
--(axis cs:3507.8,0.907672789227314)
--(axis cs:4291.2,0.90847884806568)
--(axis cs:5485.6,0.913652389283881)
--(axis cs:5737.2,0.819625758449904)
--(axis cs:7052.6,0.915875844956977)
--(axis cs:9697.8,0.917372467591651)
--(axis cs:10405.4,0.918601330246129)
--(axis cs:11257,0.921828270381377)
--(axis cs:14872.6,0.923244838061391)
--(axis cs:22371.8,0.921267185147281)
--(axis cs:27989.4,0.928645727552728)
--(axis cs:29604.6,0.926951673495632)
--(axis cs:40044.6,0.928368359531188)
--(axis cs:43107.8,0.930366809015382)
--(axis cs:56640.8,0.930908642192993)
--(axis cs:58078.4,0.923450795663053)
--(axis cs:71964.6,0.931168230894356)
--(axis cs:72799.6,0.921976686934946)
--(axis cs:77332.8,0.93012960300402)
--(axis cs:82482.2,0.931461103472797)
--(axis cs:89651.6,0.925760099235288)
--(axis cs:90881.8,0.925049495648784)
--(axis cs:91107,0.928949230276952)
--(axis cs:94389,0.927580016664603)
--(axis cs:96300.6,0.925503567926068)
--(axis cs:97371.2,0.928518447152103)
--(axis cs:97441.2,0.930076645960107)
--(axis cs:98412,0.922625832675852)
--(axis cs:98412,0.934761367324148)
--(axis cs:98412,0.934761367324148)
--(axis cs:97441.2,0.933813754039893)
--(axis cs:97371.2,0.934444752847897)
--(axis cs:96300.6,0.934016432073932)
--(axis cs:94389,0.937136783335397)
--(axis cs:91107,0.934700769723048)
--(axis cs:90881.8,0.933380504351216)
--(axis cs:89651.6,0.935633100764712)
--(axis cs:82482.2,0.934625696527204)
--(axis cs:77332.8,0.93451039699598)
--(axis cs:72799.6,0.934563713065054)
--(axis cs:71964.6,0.934188169105644)
--(axis cs:58078.4,0.935362404336947)
--(axis cs:56640.8,0.933508557807008)
--(axis cs:43107.8,0.932556390984618)
--(axis cs:40044.6,0.931172040468812)
--(axis cs:29604.6,0.929194726504368)
--(axis cs:27989.4,0.929807472447272)
--(axis cs:22371.8,0.927026414852719)
--(axis cs:14872.6,0.927281961938609)
--(axis cs:11257,0.924431729618623)
--(axis cs:10405.4,0.923415469753871)
--(axis cs:9697.8,0.921961132408349)
--(axis cs:7052.6,0.918710955043023)
--(axis cs:5737.2,0.857957841550096)
--(axis cs:5485.6,0.916707610716119)
--(axis cs:4291.2,0.91456755193432)
--(axis cs:3507.8,0.910043610772686)
--(axis cs:3432.8,0.830281920893911)
--(axis cs:2876.6,0.907456797145401)
--(axis cs:2398.6,0.838430402198584)
--(axis cs:2268.8,0.902892517409581)
--(axis cs:2266,0.850132251756824)
--(axis cs:1968,0.898448640494787)
--(axis cs:1674.2,0.827596390292769)
--(axis cs:1562.8,0.879904406544441)
--(axis cs:1560.8,0.891334039549093)
--(axis cs:1514,0.867489989160658)
--(axis cs:1368,0.887105536830186)
--(axis cs:1176,0.862531019842412)
--(axis cs:1127.4,0.876573250226808)
--(axis cs:567.2,0.78915440956662)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,0.502175706918333)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:10.2,0.660590165721685)
--(axis cs:22.4,0.668987653624313)
--(axis cs:29.2,0.675274251976342)
--(axis cs:42,0.704133762957417)
--(axis cs:54.8,0.715038321302056)
--(axis cs:74.6,0.698022798445094)
--(axis cs:100.4,0.731583860116479)
--(axis cs:137.4,0.746889114908313)
--(axis cs:176.2,0.785679583005248)
--(axis cs:226,0.782529548047544)
--(axis cs:291,0.773601942603456)
--(axis cs:400.2,0.796058572251808)
--(axis cs:565.4,0.778623967522929)
--(axis cs:788.8,0.806033640357467)
--(axis cs:1114.4,0.829355264502186)
--(axis cs:1457.8,0.816614436661992)
--(axis cs:1877.8,0.831866179193944)
--(axis cs:2393,0.84958754143146)
--(axis cs:2958,0.842771854689247)
--(axis cs:3657.8,0.847183176376575)
--(axis cs:4431.4,0.855916514096168)
--(axis cs:5351.4,0.861764728227385)
--(axis cs:6485.2,0.876502937520231)
--(axis cs:7852.8,0.879335929465958)
--(axis cs:9477.8,0.889439763733517)
--(axis cs:11341,0.892712741354511)
--(axis cs:13357.6,0.895259920708331)
--(axis cs:15575.8,0.8991174563287)
--(axis cs:17675.2,0.904653617137764)
--(axis cs:19088.2,0.910279920630324)
--(axis cs:20543.8,0.913428591226446)
--(axis cs:22680.6,0.919217863112233)
--(axis cs:25520.4,0.916451554801372)
--(axis cs:28491.4,0.921311177529755)
--(axis cs:31440.4,0.922201409555708)
--(axis cs:34501.6,0.925080968785127)
--(axis cs:37509,0.9247227675677)
--(axis cs:40264.2,0.927030704273437)
--(axis cs:42459.8,0.928985295319143)
--(axis cs:43766.6,0.93013567219377)
--(axis cs:43770.2,0.849085324588762)
--(axis cs:43788.2,0.928915635201566)
--(axis cs:45567.6,0.932930339318952)
--(axis cs:47922.2,0.932804929823574)
--(axis cs:50543.2,0.93487897443554)
--(axis cs:53212.2,0.894089766719825)
--(axis cs:55997.4,0.934721066072722)
--(axis cs:58783,0.935115448491481)
--(axis cs:61828,0.936034664586023)
--(axis cs:64928.6,0.935241631131606)
--(axis cs:66257,0.935405787942357)
--(axis cs:66975.2,0.934853503038108)
--(axis cs:67886,0.929005192092169)
--(axis cs:68892,0.936195219905785)
--(axis cs:69783.8,0.935200720646524)
--(axis cs:70312,0.935231079310137)
--(axis cs:71111.6,0.936816886785467)
--(axis cs:72735.8,0.936261190544551)
--(axis cs:76017.6,0.93708812258226)
--(axis cs:79142,0.937758488031575)
--(axis cs:82104.6,0.937757169610034)
--(axis cs:84995.4,0.935749421871484)
--(axis cs:84995.4,0.939524178128516)
--(axis cs:84995.4,0.939524178128516)
--(axis cs:82104.6,0.939252430389965)
--(axis cs:79142,0.939371911968425)
--(axis cs:76017.6,0.93880227741774)
--(axis cs:72735.8,0.938979209455449)
--(axis cs:71111.6,0.938709513214533)
--(axis cs:70312,0.938155720689863)
--(axis cs:69783.8,0.937549279353476)
--(axis cs:68892,0.939375180094215)
--(axis cs:67886,0.940254807907831)
--(axis cs:66975.2,0.938543296961892)
--(axis cs:66257,0.938220612057643)
--(axis cs:64928.6,0.938801968868394)
--(axis cs:61828,0.937275735413977)
--(axis cs:58783,0.936200951508519)
--(axis cs:55997.4,0.936992133927278)
--(axis cs:53212.2,0.952176633280175)
--(axis cs:50543.2,0.93560422556446)
--(axis cs:47922.2,0.934568270176427)
--(axis cs:45567.6,0.935233260681048)
--(axis cs:43788.2,0.934101164798434)
--(axis cs:43770.2,0.963117475411238)
--(axis cs:43766.6,0.93385752780623)
--(axis cs:42459.8,0.932704704680857)
--(axis cs:40264.2,0.930566495726563)
--(axis cs:37509,0.9285936324323)
--(axis cs:34501.6,0.928382631214873)
--(axis cs:31440.4,0.927458990444292)
--(axis cs:28491.4,0.925932422470245)
--(axis cs:25520.4,0.920388445198628)
--(axis cs:22680.6,0.920628936887767)
--(axis cs:20543.8,0.920727808773554)
--(axis cs:19088.2,0.917473679369676)
--(axis cs:17675.2,0.915479982862235)
--(axis cs:15575.8,0.9097993436713)
--(axis cs:13357.6,0.906822879291669)
--(axis cs:11341,0.905227658645489)
--(axis cs:9477.8,0.903283436266483)
--(axis cs:7852.8,0.895340470534042)
--(axis cs:6485.2,0.894490262479769)
--(axis cs:5351.4,0.888125271772615)
--(axis cs:4431.4,0.884427085903832)
--(axis cs:3657.8,0.873756823623425)
--(axis cs:2958,0.878121345310753)
--(axis cs:2393,0.87491245856854)
--(axis cs:1877.8,0.865426620806056)
--(axis cs:1457.8,0.823742763338008)
--(axis cs:1114.4,0.857144335497813)
--(axis cs:788.8,0.831729959642532)
--(axis cs:565.4,0.828999232477071)
--(axis cs:400.2,0.829735027748193)
--(axis cs:291,0.820474857396544)
--(axis cs:226,0.815297251952456)
--(axis cs:176.2,0.807990016994752)
--(axis cs:137.4,0.794581285091688)
--(axis cs:100.4,0.786526139883521)
--(axis cs:74.6,0.754643601554906)
--(axis cs:54.8,0.757784878697944)
--(axis cs:42,0.711766637042583)
--(axis cs:29.2,0.705998948023658)
--(axis cs:22.4,0.687005546375687)
--(axis cs:10.2,0.682296634278315)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,0.502175706918333)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:1,0.500673893081667)
--(axis cs:2.4,0.691317135083073)
--(axis cs:3.8,0.690696528039987)
--(axis cs:5.6,0.694048690608697)
--(axis cs:10.4,0.718524637883719)
--(axis cs:11.8,0.716105562029059)
--(axis cs:13.4,0.724401614843474)
--(axis cs:20.6,0.743193905779459)
--(axis cs:28.8,0.753134260099079)
--(axis cs:39.2,0.772144599573777)
--(axis cs:40,0.777307068901223)
--(axis cs:67.2,0.794273181584885)
--(axis cs:72.6,0.800009706570409)
--(axis cs:85.2,0.784142165991951)
--(axis cs:101.8,0.82114855038437)
--(axis cs:115.4,0.828478516690993)
--(axis cs:120,0.815408888562092)
--(axis cs:159.2,0.844644930413238)
--(axis cs:189,0.851677862157283)
--(axis cs:216.8,0.83613412968272)
--(axis cs:266.4,0.864351611008668)
--(axis cs:312.8,0.873117416161966)
--(axis cs:330.4,0.85946352735572)
--(axis cs:386.2,0.879825818205196)
--(axis cs:434,0.886399147526093)
--(axis cs:592.8,0.892165387273738)
--(axis cs:722.8,0.907705723682932)
--(axis cs:809.4,0.910787284512343)
--(axis cs:971.4,0.91412698549728)
--(axis cs:996.2,0.8973907623991)
--(axis cs:1014.4,0.903056378494932)
--(axis cs:1349.2,0.91720357971548)
--(axis cs:1615.4,0.917423208821002)
--(axis cs:1673.4,0.920161703626678)
--(axis cs:1955.6,0.925178257294702)
--(axis cs:2807.8,0.905854060007379)
--(axis cs:3400.2,0.915802747534132)
--(axis cs:3751,0.92929390828184)
--(axis cs:4094.4,0.917995616689182)
--(axis cs:14643.2,0.919946112774072)
--(axis cs:15354.6,0.934988978140852)
--(axis cs:21330.6,0.928566564243889)
--(axis cs:25682.6,0.928942541658354)
--(axis cs:26554.4,0.939471423267156)
--(axis cs:29579.4,0.929644372734622)
--(axis cs:33638.4,0.927058408770219)
--(axis cs:34652.8,0.935276344043286)
--(axis cs:39660.6,0.942568858462286)
--(axis cs:47885.4,0.93835219845254)
--(axis cs:52981.4,0.935363536830494)
--(axis cs:54244.4,0.940090306707987)
--(axis cs:57454,0.934567326940326)
--(axis cs:60306.6,0.935124773537445)
--(axis cs:60658.8,0.937177894098833)
--(axis cs:62247.2,0.939972501913348)
--(axis cs:63536.6,0.936149613999259)
--(axis cs:69771.4,0.938564418703418)
--(axis cs:71264.8,0.937851703470055)
--(axis cs:74952.2,0.940060442831493)
--(axis cs:82440,0.933882914686121)
--(axis cs:84617.6,0.933866354573723)
--(axis cs:84617.6,0.944230445426277)
--(axis cs:84617.6,0.944230445426277)
--(axis cs:82440,0.940480285313879)
--(axis cs:74952.2,0.946672357168507)
--(axis cs:71264.8,0.945214696529945)
--(axis cs:69771.4,0.945372781296582)
--(axis cs:63536.6,0.944517186000742)
--(axis cs:62247.2,0.944043898086652)
--(axis cs:60658.8,0.944398505901167)
--(axis cs:60306.6,0.942242026462556)
--(axis cs:57454,0.947542273059674)
--(axis cs:54244.4,0.943979693292013)
--(axis cs:52981.4,0.948890063169506)
--(axis cs:47885.4,0.94375460154746)
--(axis cs:39660.6,0.946317541537714)
--(axis cs:34652.8,0.946973655956713)
--(axis cs:33638.4,0.941577991229781)
--(axis cs:29579.4,0.940878427265378)
--(axis cs:26554.4,0.947925376732843)
--(axis cs:25682.6,0.940963858341646)
--(axis cs:21330.6,0.94739023575611)
--(axis cs:15354.6,0.943614221859148)
--(axis cs:14643.2,0.942960687225928)
--(axis cs:4094.4,0.939030783310818)
--(axis cs:3751,0.93476249171816)
--(axis cs:3400.2,0.934780852465868)
--(axis cs:2807.8,0.939949139992621)
--(axis cs:1955.6,0.927495342705298)
--(axis cs:1673.4,0.926561496373322)
--(axis cs:1615.4,0.919719991178998)
--(axis cs:1349.2,0.922713220284519)
--(axis cs:1014.4,0.905254021505068)
--(axis cs:996.2,0.9007960376009)
--(axis cs:971.4,0.91779941450272)
--(axis cs:809.4,0.913569515487657)
--(axis cs:722.8,0.911383876317068)
--(axis cs:592.8,0.895921412726261)
--(axis cs:434,0.889340852473908)
--(axis cs:386.2,0.883184181794804)
--(axis cs:330.4,0.861236072644281)
--(axis cs:312.8,0.876749383838034)
--(axis cs:266.4,0.870641188991331)
--(axis cs:216.8,0.837845870317279)
--(axis cs:189,0.852658537842717)
--(axis cs:159.2,0.845711869586762)
--(axis cs:120,0.816221111437908)
--(axis cs:115.4,0.830408283309007)
--(axis cs:101.8,0.82302824961563)
--(axis cs:85.2,0.786284634008049)
--(axis cs:72.6,0.805459893429591)
--(axis cs:67.2,0.796103218415115)
--(axis cs:40,0.778016131098777)
--(axis cs:39.2,0.774115400426223)
--(axis cs:28.8,0.755552539900921)
--(axis cs:20.6,0.745566094220541)
--(axis cs:13.4,0.734928785156526)
--(axis cs:11.8,0.725488037970941)
--(axis cs:10.4,0.722502562116281)
--(axis cs:5.6,0.695001709391303)
--(axis cs:3.8,0.692326671960013)
--(axis cs:2.4,0.693053264916927)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--(axis cs:1,0.502175706918333)
--cycle;

\addplot [darkgray153, opacity=1.0, dashed]
table {%
1 0.5014248
1 0.5014248
4.2 0.6865686
5 0.6914986
5.8 0.694455
7.6 0.6952868
12 0.7068334
13.6 0.7047052
16.8 0.7179884
22.6 0.7402932
26.8 0.74835
33.2 0.7643416
38.4 0.77049
48 0.7741534
57.2 0.7793532
72.2 0.7897182
94.6 0.79786
102.6 0.8101034
131 0.8166516
153 0.8241932
178.4 0.8314134
207.4 0.8382966
228.4 0.845295
257.2 0.8511466
317.4 0.86647
318.2 0.8583732
367.4 0.8720784
402.8 0.8788216
419 0.8848066
491.2 0.8901948
515.6 0.896045
569 0.9009718
633.2 0.9053568
711 0.9091984
780.4 0.91336
840.2 0.9169266
939.8 0.9200016
1015.6 0.9228298
1106.2 0.9255784
1223.4 0.928425
1329.6 0.9305148
1444.8 0.9330616
1575.6 0.9351932
1741.4 0.9370036
2041 0.9391868
2183.6 0.9410566
2379.2 0.9432532
2600.6 0.9452534
2707.8 0.9468786
2998.2 0.94848
3284 0.950125
3607.4 0.9515448
3885.2 0.9527934
4230.8 0.953935
4608.2 0.9550252
4956 0.9560468
5348.6 0.9569902
5787 0.9578566
6298.8 0.958705
6804.8 0.9597752
7367.2 0.9606048
7727.2 0.9614684
8592.4 0.96216
9025 0.9627966
10072 0.9634216
10908.8 0.9641166
11710 0.9646884
12484 0.9659516
12653.6 0.9652518
14435.8 0.96635
15502 0.9666848
16557.2 0.9671766
17738.6 0.9675568
18929.6 0.967942
20126.2 0.9682816
21421.4 0.9686116
22824.8 0.968955
24387.4 0.9692016
25876.6 0.969335
27544.2 0.9695468
29121 0.969725
30773 0.9698648
32272.2 0.969865
34045.4 0.96996
35280.4 0.9699384
37704.8 0.9700116
38906.8 0.9700266
40654.2 0.97008
41702.8 0.9700866
44368 0.9700034
45403.4 0.9699784
47196.4 0.969945
49499.8 0.9699166
52267.4 0.9697634
54486.2 0.9697316
56815 0.9695734
59340 0.9695332
61653 0.9694734
63921.6 0.9693432
66218.6 0.969287
};
\addlegendentry{\footnotesize Full Data}
\addplot [crimson2143940, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
11.6 0.671042
24.6 0.6703582
33 0.69989
56 0.7050182
82.6 0.7067398
147 0.7214302
229.8 0.7314232
322 0.7455866
442.8 0.7503034
592.2 0.7693366
1101.8 0.7788252
2632.2 0.7851082
4426.6 0.791623
5664.8 0.8043132
6777.2 0.8121816
7763.6 0.82514
7929.4 0.8515018
8063.6 0.8611832
8675 0.83414
8951.8 0.8442048
10451.8 0.8694384
13336.2 0.8764084
16622.4 0.88309
20576 0.8892332
25030 0.8942998
30112.6 0.8991132
33312 0.9140132
35597.4 0.9033982
36055 0.9170534
40128.6 0.910795
40129.6 0.9075834
40903.4 0.91945
45915.8 0.921455
50876.4 0.9234018
56028.2 0.9256084
60761.6 0.9274484
64804.8 0.933315
65544.2 0.929025
65733.8 0.93404
69695.8 0.93465
69783.8 0.9301366
70863.8 0.9325616
72374.2 0.9318632
73656.8 0.935155
77443.8 0.9356618
81202.4 0.9360184
84839 0.9363066
88333.4 0.9366398
91449.6 0.9370216
94098 0.9372818
96262.2 0.9376252
97859 0.9375998
98911.8 0.9377318
99528.6 0.9378034
99748.2 0.9380068
99826.2 0.93793
99847.4 0.9379534
99899.6 0.9380116
99945.2 0.93791
99953 0.93794
99960 0.9379398
99962.4 0.9380034
99991.6 0.93793
99999.4 0.9377818
100000 0.9373666
100000 0.937365
100000 0.937405
100000 0.9373716
100000 0.9373536
100000 0.9374418
100000 0.93742
100000 0.937535
100000 0.93762
100000 0.9376434
100000 0.9375432
100000 0.9376734
100000 0.9377334
100000 0.9377136
100000 0.9376418
100000 0.93778
100000 0.9378366
100000 0.9376166
100000 0.9373034
};
\addlegendentry{\footnotesize Naive Avg.}
\addplot [mediumpurple148103189, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1858.4 0.6201966
2076.6 0.5022498
15967.6 0.4942498
18192 0.8111902
29849.4 0.84402
54652.8 0.845245
66194.4 0.8451016
69445.6 0.8256032
78167.2 0.871155
82482.8 0.8356948
83351.4 0.9057766
83829 0.9095652
86230.4 0.8917316
86530.6 0.8427066
86697 0.742045
92846.8 0.6553234
93952.4 0.8260482
94144.2 0.9182766
94358 0.7456514
96133.8 0.90002
97298 0.7373232
99520.6 0.7916848
99699 0.912905
99996 0.905633
99999 0.9133452
100000 0.9360334
100000 0.9362434
100000 0.9361048
100000 0.9362932
100000 0.936395
100000 0.935685
100000 0.9359702
100000 0.935945
100000 0.93615
100000 0.9360416
100000 0.9364552
100000 0.9362418
100000 0.93654
100000 0.936165
100000 0.9360966
100000 0.9365366
100000 0.925195
100000 0.9257268
100000 0.935562
100000 0.9245834
100000 0.924195
100000 0.8832616
100000 0.9138866
100000 0.895715
100000 0.8947316
100000 0.9363684
100000 0.9353216
};
\addlegendentry{\footnotesize sDANE}
\addplot [darkorange25512714, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
567.2 0.6225616
1127.4 0.8723902
1176 0.85923
1368 0.8858784
1514 0.8644566
1560.8 0.889425
1562.8 0.8778752
1674.2 0.8167416
1968 0.8957784
2266 0.841185
2268.8 0.9022466
2398.6 0.8332316
2876.6 0.904875
3432.8 0.8160268
3507.8 0.9088582
4291.2 0.9115232
5485.6 0.91518
5737.2 0.8387918
7052.6 0.9172934
9697.8 0.9196668
10405.4 0.9210084
11257 0.92313
14872.6 0.9252634
22371.8 0.9241468
27989.4 0.9292266
29604.6 0.9280732
40044.6 0.9297702
43107.8 0.9314616
56640.8 0.9322086
58078.4 0.9294066
71964.6 0.9326782
72799.6 0.9282702
77332.8 0.93232
82482.2 0.9330434
89651.6 0.9306966
90881.8 0.929215
91107 0.931825
94389 0.9323584
96300.6 0.92976
97371.2 0.9314816
97441.2 0.9319452
98412 0.9286936
};
\addlegendentry{\footnotesize sCSL}
\addplot [forestgreen4416044, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
10.2 0.6714434
22.4 0.6779966
29.2 0.6906366
42 0.7079502
54.8 0.7364116
74.6 0.7263332
100.4 0.759055
137.4 0.7707352
176.2 0.7968348
226 0.7989134
291 0.7970384
400.2 0.8128968
565.4 0.8038116
788.8 0.8188818
1114.4 0.8432498
1457.8 0.8201786
1877.8 0.8486464
2393 0.86225
2958 0.8604466
3657.8 0.86047
4431.4 0.8701718
5351.4 0.874945
6485.2 0.8854966
7852.8 0.8873382
9477.8 0.8963616
11341 0.8989702
13357.6 0.9010414
15575.8 0.9044584
17675.2 0.9100668
19088.2 0.9138768
20543.8 0.9170782
22680.6 0.9199234
25520.4 0.91842
28491.4 0.9236218
31440.4 0.9248302
34501.6 0.9267318
37509 0.9266582
40264.2 0.9287986
42459.8 0.930845
43766.6 0.9319966
43770.2 0.9061014
43788.2 0.9315084
45567.6 0.9340818
47922.2 0.9336866
50543.2 0.9352416
53212.2 0.9231332
55997.4 0.9358566
58783 0.9356582
61828 0.9366552
64928.6 0.9370218
66257 0.9368132
66975.2 0.9366984
67886 0.93463
68892 0.9377852
69783.8 0.936375
70312 0.9366934
71111.6 0.9377632
72735.8 0.9376202
76017.6 0.9379452
79142 0.9385652
82104.6 0.9385048
84995.4 0.9376368
};
\addlegendentry{\footnotesize OWA}
\addplot [semithick, steelblue31119180, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
1 0.5014248
2.4 0.6921852
3.8 0.6915116
5.6 0.6945252
10.4 0.7205136
11.8 0.7207968
13.4 0.7296652
20.6 0.74438
28.8 0.7543434
39.2 0.77313
40 0.7776616
67.2 0.7951882
72.6 0.8027348
85.2 0.7852134
101.8 0.8220884
115.4 0.8294434
120 0.815815
159.2 0.8451784
189 0.8521682
216.8 0.83699
266.4 0.8674964
312.8 0.8749334
330.4 0.8603498
386.2 0.881505
434 0.88787
592.8 0.8940434
722.8 0.9095448
809.4 0.9121784
971.4 0.9159632
996.2 0.8990934
1014.4 0.9041552
1349.2 0.9199584
1615.4 0.9185716
1673.4 0.9233616
1955.6 0.9263368
2807.8 0.9229016
3400.2 0.9252918
3751 0.9320282
4094.4 0.9285132
14643.2 0.9314534
15354.6 0.9393016
21330.6 0.9379784
25682.6 0.9349532
26554.4 0.9436984
29579.4 0.9352614
33638.4 0.9343182
34652.8 0.941125
39660.6 0.9444432
47885.4 0.9410534
52981.4 0.9421268
54244.4 0.942035
57454 0.9410548
60306.6 0.9386834
60658.8 0.9407882
62247.2 0.9420082
63536.6 0.9403334
69771.4 0.9419686
71264.8 0.9415332
74952.2 0.9433664
82440 0.9371816
84617.6 0.9390484
};
\addlegendentry{\footnotesize proxCSL}
\end{axis}

\end{tikzpicture}


==> fig/multi_url_nnz_vs_test_acc.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray153}{RGB}{100,100,100}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.47\textwidth,
height=0.28\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={Number of non-zeros},
xmajorgrids,
xmin=8, xmax=1000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={Accuracy},
ymajorgrids,
ymin=0.78, ymax=0.99,
yminorgrids,
ytick style={color=black}
]
\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,0.330862476501432)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:2,0.920000957635715)
--(axis cs:3,0.919935147413808)
--(axis cs:3,0.919935147413808)
--(axis cs:3,0.919935147413808)
--(axis cs:3,0.919935147413808)
--(axis cs:3.2,0.862583829608637)
--(axis cs:12.4,0.806054488959749)
--(axis cs:38.6,0.919935147413808)
--(axis cs:60.8,0.919935147413808)
--(axis cs:68.4,0.919935147413808)
--(axis cs:76.6,0.919959006654776)
--(axis cs:86.6,0.919964191221206)
--(axis cs:93.4,0.923185397006654)
--(axis cs:101.4,0.938034270156504)
--(axis cs:107,0.935084145183385)
--(axis cs:111.4,0.93547915173889)
--(axis cs:113,0.93800264741609)
--(axis cs:115.4,0.940305426174551)
--(axis cs:118,0.944786841042379)
--(axis cs:124.8,0.949192350863058)
--(axis cs:142.4,0.951217271125619)
--(axis cs:156.6,0.954617467764066)
--(axis cs:173.4,0.957056768465363)
--(axis cs:197.4,0.957435263581749)
--(axis cs:239.4,0.958408103751254)
--(axis cs:288.8,0.960011127443611)
--(axis cs:343,0.962489981665011)
--(axis cs:397.8,0.963305155477354)
--(axis cs:465.4,0.964456684148384)
--(axis cs:555,0.965468120263588)
--(axis cs:645.2,0.967272413267942)
--(axis cs:780.4,0.968342347895876)
--(axis cs:955.6,0.969184246455025)
--(axis cs:1160.8,0.970026171870947)
--(axis cs:1438.8,0.971334664371486)
--(axis cs:1845.2,0.972683425810237)
--(axis cs:2325.4,0.973842520397654)
--(axis cs:3026.8,0.974795786589712)
--(axis cs:4112.6,0.975785233965892)
--(axis cs:5586,0.976483207783841)
--(axis cs:8391.6,0.977147643009354)
--(axis cs:18623.6,0.977758548095315)
--(axis cs:32017.2,0.978149905590551)
--(axis cs:47488,0.978562586265441)
--(axis cs:65453.2,0.978718174857318)
--(axis cs:87616.2,0.978440396177537)
--(axis cs:115186.6,0.97782294875341)
--(axis cs:140731.6,0.977227866112559)
--(axis cs:170438.4,0.976280521076669)
--(axis cs:198217.8,0.975677073843802)
--(axis cs:224184.6,0.974139968843361)
--(axis cs:257398.2,0.971259996123344)
--(axis cs:286727,0.969445552027278)
--(axis cs:321063.2,0.967595051893835)
--(axis cs:359692.2,0.964091483106841)
--(axis cs:398542.8,0.961244129752652)
--(axis cs:440973.2,0.958348850364502)
--(axis cs:487929,0.956235858406376)
--(axis cs:531457.4,0.954105705242851)
--(axis cs:591628.4,0.952094164756644)
--(axis cs:664037.8,0.950018028587538)
--(axis cs:749480.6,0.948464924340468)
--(axis cs:855779.2,0.946920305926603)
--(axis cs:980780.4,0.945976561556729)
--(axis cs:1133066.4,0.945071887754216)
--(axis cs:1308414.8,0.944511347511214)
--(axis cs:1500951.2,0.944189566732897)
--(axis cs:1698796.6,0.944052501456315)
--(axis cs:1888859,0.944085501606001)
--(axis cs:2059954.4,0.944229133732389)
--(axis cs:2208590.2,0.944447095669326)
--(axis cs:2332211.4,0.944696943805604)
--(axis cs:2432522.6,0.944917513527949)
--(axis cs:2514171.2,0.945153331281313)
--(axis cs:2581162.4,0.945374260484076)
--(axis cs:2636906.4,0.945552266512769)
--(axis cs:2683295.2,0.945697006707398)
--(axis cs:2722152.8,0.945805371367768)
--(axis cs:2754988.8,0.945937941252774)
--(axis cs:2782921,0.946037254256102)
--(axis cs:2806660.6,0.946085250373685)
--(axis cs:2827100.8,0.946132008159717)
--(axis cs:2844397,0.946176467394727)
--(axis cs:2859188.2,0.946200540700638)
--(axis cs:2871611.4,0.946232363635465)
--(axis cs:2882183.2,0.946269041307546)
--(axis cs:2891132.4,0.946295708380977)
--(axis cs:2898605.4,0.946318811339258)
--(axis cs:2904897.4,0.946329922859841)
--(axis cs:2910147.8,0.946339806210768)
--(axis cs:2914431,0.946346588716201)
--(axis cs:2917990.8,0.946355633006106)
--(axis cs:2920895.6,0.946355440553146)
--(axis cs:2923286.8,0.946360847913044)
--(axis cs:2923286.8,0.946877152086957)
--(axis cs:2923286.8,0.946877152086957)
--(axis cs:2920895.6,0.946871759446854)
--(axis cs:2917990.8,0.946861566993894)
--(axis cs:2914431,0.946860611283799)
--(axis cs:2910147.8,0.946848593789232)
--(axis cs:2904897.4,0.946841277140159)
--(axis cs:2898605.4,0.946835588660742)
--(axis cs:2891132.4,0.946821891619023)
--(axis cs:2882183.2,0.946802558692455)
--(axis cs:2871611.4,0.946784036364535)
--(axis cs:2859188.2,0.946759459299362)
--(axis cs:2844397,0.946741132605273)
--(axis cs:2827100.8,0.946688391840283)
--(axis cs:2806660.6,0.946627149626315)
--(axis cs:2782921,0.946535945743898)
--(axis cs:2754988.8,0.946461258747226)
--(axis cs:2722152.8,0.946355828632231)
--(axis cs:2683295.2,0.946254593292602)
--(axis cs:2636906.4,0.946086533487231)
--(axis cs:2581162.4,0.945910539515924)
--(axis cs:2514171.2,0.945703468718687)
--(axis cs:2432522.6,0.945435686472051)
--(axis cs:2332211.4,0.945203456194396)
--(axis cs:2208590.2,0.944980504330674)
--(axis cs:2059954.4,0.944774866267611)
--(axis cs:1888859,0.944552498393999)
--(axis cs:1698796.6,0.944567498543685)
--(axis cs:1500951.2,0.944709633267102)
--(axis cs:1308414.8,0.945024652488786)
--(axis cs:1133066.4,0.945593712245784)
--(axis cs:980780.4,0.946478638443271)
--(axis cs:855779.2,0.947519294073397)
--(axis cs:749480.6,0.948987075659532)
--(axis cs:664037.8,0.950600771412462)
--(axis cs:591628.4,0.952582235243356)
--(axis cs:531457.4,0.954752294757149)
--(axis cs:487929,0.956921341593624)
--(axis cs:440973.2,0.959178749635498)
--(axis cs:398542.8,0.962049070247347)
--(axis cs:359692.2,0.964826116893159)
--(axis cs:321063.2,0.967923748106165)
--(axis cs:286727,0.969999247972722)
--(axis cs:257398.2,0.971915203876656)
--(axis cs:224184.6,0.975114431156639)
--(axis cs:198217.8,0.975974926156198)
--(axis cs:170438.4,0.977196678923331)
--(axis cs:140731.6,0.978098133887442)
--(axis cs:115186.6,0.97844665124659)
--(axis cs:87616.2,0.978895603822464)
--(axis cs:65453.2,0.979064225142682)
--(axis cs:47488,0.978931013734559)
--(axis cs:32017.2,0.978595294409449)
--(axis cs:18623.6,0.978114251904685)
--(axis cs:8391.6,0.977516356990646)
--(axis cs:5586,0.976786392216159)
--(axis cs:4112.6,0.976103166034108)
--(axis cs:3026.8,0.974949413410288)
--(axis cs:2325.4,0.974210679602346)
--(axis cs:1845.2,0.973029774189763)
--(axis cs:1438.8,0.971649335628514)
--(axis cs:1160.8,0.970447828129053)
--(axis cs:955.6,0.969589753544975)
--(axis cs:780.4,0.968692852104124)
--(axis cs:645.2,0.967493986732058)
--(axis cs:555,0.965811079736412)
--(axis cs:465.4,0.964579715851616)
--(axis cs:397.8,0.963535644522647)
--(axis cs:343,0.962689618334989)
--(axis cs:288.8,0.960627272556389)
--(axis cs:239.4,0.958618696248746)
--(axis cs:197.4,0.957660736418251)
--(axis cs:173.4,0.957316831534637)
--(axis cs:156.6,0.956486532235934)
--(axis cs:142.4,0.951473928874381)
--(axis cs:124.8,0.949890449136942)
--(axis cs:118,0.946449958957621)
--(axis cs:115.4,0.940561373825449)
--(axis cs:113,0.93838095258391)
--(axis cs:111.4,0.935917648261111)
--(axis cs:107,0.935307854816615)
--(axis cs:101.4,0.938218929843496)
--(axis cs:93.4,0.926793402993346)
--(axis cs:86.6,0.920413008778795)
--(axis cs:76.6,0.920403793345224)
--(axis cs:68.4,0.920390452586192)
--(axis cs:60.8,0.920390452586192)
--(axis cs:38.6,0.920390452586192)
--(axis cs:12.4,0.82670711104025)
--(axis cs:3.2,0.942180170391363)
--(axis cs:3,0.920390452586192)
--(axis cs:3,0.920390452586192)
--(axis cs:3,0.920390452586192)
--(axis cs:3,0.920390452586192)
--(axis cs:2,0.920485842364285)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,0.330862476501432)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:17.2,0.68679602329176)
--(axis cs:20.8,0.664033723943672)
--(axis cs:37,0.669810385039407)
--(axis cs:38.6,0.677646913559021)
--(axis cs:69.8,0.672469750759976)
--(axis cs:76,0.669137523498568)
--(axis cs:78,0.669137523498568)
--(axis cs:78,0.669137523498568)
--(axis cs:81.4,0.735449768406542)
--(axis cs:82.4,0.712179887243379)
--(axis cs:85.2,0.739228776851135)
--(axis cs:97.6,0.748481964817619)
--(axis cs:104.4,0.75290551451032)
--(axis cs:109.4,0.756398790449493)
--(axis cs:116.8,0.759038067234966)
--(axis cs:131.8,0.76015131962759)
--(axis cs:165.2,0.762535628498587)
--(axis cs:188.6,0.763410036239847)
--(axis cs:215.2,0.765371983031266)
--(axis cs:272,0.766262447001346)
--(axis cs:326.8,0.766803063145788)
--(axis cs:381.4,0.769635142958237)
--(axis cs:695,0.828647122509255)
--(axis cs:697,0.821669591679983)
--(axis cs:739,0.830774662056209)
--(axis cs:816.6,0.831479815769202)
--(axis cs:920.4,0.831956543659474)
--(axis cs:1132.6,0.770369042551537)
--(axis cs:647272.4,0.835022860954414)
--(axis cs:647394,0.835263401941235)
--(axis cs:647559.4,0.835453586447934)
--(axis cs:647765.2,0.835549961252933)
--(axis cs:648017,0.835693839374549)
--(axis cs:648317.4,0.835770371620533)
--(axis cs:648629.6,0.835879222989595)
--(axis cs:649151.8,0.835962321735183)
--(axis cs:649781.2,0.836068273867318)
--(axis cs:650650.2,0.83613644081021)
--(axis cs:651667.8,0.836775656907847)
--(axis cs:653033.4,0.836843092700141)
--(axis cs:670994,0.836802419489426)
--(axis cs:677476.6,0.873748376014761)
--(axis cs:682579.4,0.934108274207964)
--(axis cs:691959,0.950669021031214)
--(axis cs:706691.6,0.957917079525901)
--(axis cs:731124,0.959261075319956)
--(axis cs:755406.8,0.959613576645861)
--(axis cs:790104.2,0.959748390580421)
--(axis cs:2042644.2,0.932215349536271)
--(axis cs:2068480.8,0.961089392352391)
--(axis cs:2086893.8,0.961253604294681)
--(axis cs:2122458,0.961315023845994)
--(axis cs:2374323.4,0.961479692281404)
--(axis cs:2606131.6,0.961375148993756)
--(axis cs:2699589.6,0.961627454310766)
--(axis cs:2774771.6,0.961706970507662)
--(axis cs:2774771.6,0.976647829492339)
--(axis cs:2774771.6,0.976647829492339)
--(axis cs:2699589.6,0.976822545689234)
--(axis cs:2606131.6,0.976975251006243)
--(axis cs:2374323.4,0.976898307718596)
--(axis cs:2122458,0.976998976154006)
--(axis cs:2086893.8,0.977124395705319)
--(axis cs:2068480.8,0.977233007647609)
--(axis cs:2042644.2,0.985258250463728)
--(axis cs:790104.2,0.972112009419579)
--(axis cs:755406.8,0.972148423354138)
--(axis cs:731124,0.972092924680044)
--(axis cs:706691.6,0.972052520474099)
--(axis cs:691959,0.973698578968786)
--(axis cs:682579.4,0.979288525792036)
--(axis cs:677476.6,1.00174962398524)
--(axis cs:670994,1.01565118051057)
--(axis cs:653033.4,1.01547530729986)
--(axis cs:651667.8,1.01534394309215)
--(axis cs:650650.2,1.01216195918979)
--(axis cs:649781.2,1.01200852613268)
--(axis cs:649151.8,1.01172847826482)
--(axis cs:648629.6,1.0115151770104)
--(axis cs:648317.4,1.01133042837947)
--(axis cs:648017,1.01127016062545)
--(axis cs:647765.2,1.01114883874707)
--(axis cs:647559.4,1.01113161355207)
--(axis cs:647394,1.01090419805877)
--(axis cs:647272.4,1.01039713904559)
--(axis cs:1132.6,0.983822157448463)
--(axis cs:920.4,1.00714665634053)
--(axis cs:816.6,1.0059933842308)
--(axis cs:739,1.00406813794379)
--(axis cs:697,0.990640408320017)
--(axis cs:695,0.999372877490745)
--(axis cs:381.4,0.981973657041763)
--(axis cs:326.8,0.978178936854212)
--(axis cs:272,0.976782752998654)
--(axis cs:215.2,0.975986416968734)
--(axis cs:188.6,0.975871163760153)
--(axis cs:165.2,0.974021171501413)
--(axis cs:131.8,0.97335068037241)
--(axis cs:116.8,0.972865132765034)
--(axis cs:109.4,0.967828409550507)
--(axis cs:104.4,0.95999328548968)
--(axis cs:97.6,0.961567635182381)
--(axis cs:85.2,0.959548023148865)
--(axis cs:82.4,0.918095712756621)
--(axis cs:81.4,0.942852231593458)
--(axis cs:78,0.669520076501432)
--(axis cs:78,0.669520076501432)
--(axis cs:76,0.669520076501432)
--(axis cs:69.8,0.908927849240024)
--(axis cs:38.6,0.849747086440979)
--(axis cs:37,0.908807614960593)
--(axis cs:20.8,0.925670676056328)
--(axis cs:17.2,0.748648776708241)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--cycle;
\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:3105321,0.97659037855609)
--(axis cs:3105321,0.96165842144391)
--(axis cs:3109473,0.961685551073719)
--(axis cs:3109856.4,0.96181629068129)
--(axis cs:3110793.6,0.962079523532939)
--(axis cs:3111069.8,0.962161134616554)
--(axis cs:3111151.6,0.95476596779744)
--(axis cs:3111151.6,0.97276643220256)
--(axis cs:3111151.6,0.97276643220256)
--(axis cs:3111069.8,0.976347665383446)
--(axis cs:3110793.6,0.976410476467061)
--(axis cs:3109856.4,0.97652970931871)
--(axis cs:3109473,0.976514848926281)
--(axis cs:3105321,0.97659037855609)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,0.330862476501432)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1.6,0.361522957111187)
--(axis cs:2,0.920000957635715)
--(axis cs:2,0.919935147413808)
--(axis cs:2,0.919935147413808)
--(axis cs:2.2,0.919935147413808)
--(axis cs:5.8,0.919935147413808)
--(axis cs:14.6,0.921769323395471)
--(axis cs:21.8,0.919935147413808)
--(axis cs:24,0.92570691703893)
--(axis cs:28.4,0.938321393945886)
--(axis cs:32.6,0.938968818853995)
--(axis cs:34.4,0.939624318687118)
--(axis cs:35,0.938793513605128)
--(axis cs:45.6,0.943927631476605)
--(axis cs:52.4,0.919935147413808)
--(axis cs:53.2,0.919935147413808)
--(axis cs:57.8,0.951869536508397)
--(axis cs:68.8,0.95793985646888)
--(axis cs:71.8,0.960068693522962)
--(axis cs:76.6,0.960636892312654)
--(axis cs:83.6,0.961064837924542)
--(axis cs:95.6,0.961197393082382)
--(axis cs:105.2,0.961809897775737)
--(axis cs:115.8,0.963077155268259)
--(axis cs:130.6,0.966068252358627)
--(axis cs:154.4,0.967811370818065)
--(axis cs:181.4,0.968341223398393)
--(axis cs:218.6,0.971413691087853)
--(axis cs:256.8,0.97273736912713)
--(axis cs:303.4,0.973834763343101)
--(axis cs:363.4,0.973119457308853)
--(axis cs:442.2,0.974117906486879)
--(axis cs:560,0.975229997387531)
--(axis cs:706,0.97587885305126)
--(axis cs:898.2,0.974971857304643)
--(axis cs:1144,0.976025009855481)
--(axis cs:1464,0.976082242475023)
--(axis cs:1890.2,0.976433027311551)
--(axis cs:2495.2,0.975670574014319)
--(axis cs:3482.4,0.977085414700741)
--(axis cs:4759,0.977523097697944)
--(axis cs:6670.2,0.9781944873704)
--(axis cs:15738.4,0.977936693606522)
--(axis cs:27950.4,0.977032413513387)
--(axis cs:40302.2,0.978932375621063)
--(axis cs:51436.6,0.979224084483681)
--(axis cs:62071.4,0.979326068438377)
--(axis cs:71852.6,0.979389430575092)
--(axis cs:80745.6,0.979570643797185)
--(axis cs:89739.8,0.979614660476519)
--(axis cs:98569.8,0.979646771878089)
--(axis cs:108059.2,0.979645017733312)
--(axis cs:118392.6,0.979684877195504)
--(axis cs:130225.2,0.979865960278234)
--(axis cs:144996.6,0.979806603804427)
--(axis cs:164017.4,0.979011026594901)
--(axis cs:203872.4,0.962503724414053)
--(axis cs:228343.6,0.963428963343899)
--(axis cs:268775,0.958627418164858)
--(axis cs:301618.6,0.957081815819897)
--(axis cs:351063.8,0.908611388015249)
--(axis cs:409623.6,0.866398687925945)
--(axis cs:452582,0.865711122368653)
--(axis cs:519845.2,0.862410586200787)
--(axis cs:565705.6,0.871567273277816)
--(axis cs:668520.2,0.884360198998707)
--(axis cs:750789.4,0.905567342075986)
--(axis cs:886773.4,0.904323879714105)
--(axis cs:1355700.6,0.880324190130913)
--(axis cs:1816045.4,0.858026148677304)
--(axis cs:1912112.4,0.85413260257832)
--(axis cs:2025628,0.89945342161317)
--(axis cs:2133722.4,0.877275923697407)
--(axis cs:2514327,0.86407361476375)
--(axis cs:2514327,0.94202398523625)
--(axis cs:2514327,0.94202398523625)
--(axis cs:2133722.4,0.963622476302593)
--(axis cs:2025628,0.96655137838683)
--(axis cs:1912112.4,0.93063979742168)
--(axis cs:1816045.4,0.922725451322696)
--(axis cs:1355700.6,0.960347809869087)
--(axis cs:886773.4,0.975250520285895)
--(axis cs:750789.4,0.973371057924013)
--(axis cs:668520.2,0.969709801001294)
--(axis cs:565705.6,0.957954326722184)
--(axis cs:519845.2,0.932368213799213)
--(axis cs:452582,0.962028477631347)
--(axis cs:409623.6,0.961088512074055)
--(axis cs:351063.8,0.984536211984751)
--(axis cs:301618.6,0.974701384180103)
--(axis cs:268775,0.976724981835142)
--(axis cs:228343.6,0.979078236656101)
--(axis cs:203872.4,0.977085875585948)
--(axis cs:164017.4,0.980190173405099)
--(axis cs:144996.6,0.979990596195573)
--(axis cs:130225.2,0.979914839721766)
--(axis cs:118392.6,0.979960722804496)
--(axis cs:108059.2,0.979907782266688)
--(axis cs:98569.8,0.979902828121911)
--(axis cs:89739.8,0.979731339523481)
--(axis cs:80745.6,0.979770156202815)
--(axis cs:71852.6,0.979550969424908)
--(axis cs:62071.4,0.979535531561623)
--(axis cs:51436.6,0.979485115516319)
--(axis cs:40302.2,0.979416424378937)
--(axis cs:27950.4,0.979854786486613)
--(axis cs:15738.4,0.978642106393478)
--(axis cs:6670.2,0.9783283126296)
--(axis cs:4759,0.978561302302056)
--(axis cs:3482.4,0.978187385299259)
--(axis cs:2495.2,0.977952625985681)
--(axis cs:1890.2,0.977622972688449)
--(axis cs:1464,0.976690557524977)
--(axis cs:1144,0.976688590144519)
--(axis cs:898.2,0.976669742695357)
--(axis cs:706,0.97662034694874)
--(axis cs:560,0.975781202612469)
--(axis cs:442.2,0.975738093513121)
--(axis cs:363.4,0.975152942691147)
--(axis cs:303.4,0.974518436656899)
--(axis cs:256.8,0.97339623087287)
--(axis cs:218.6,0.971744708912147)
--(axis cs:181.4,0.970788376601607)
--(axis cs:154.4,0.968301429181936)
--(axis cs:130.6,0.966798547641373)
--(axis cs:115.8,0.964501244731741)
--(axis cs:105.2,0.962569702224263)
--(axis cs:95.6,0.961882606917619)
--(axis cs:83.6,0.961374362075458)
--(axis cs:76.6,0.961423907687345)
--(axis cs:71.8,0.961120106477038)
--(axis cs:68.8,0.96006734353112)
--(axis cs:57.8,0.953040463491603)
--(axis cs:53.2,0.920390452586192)
--(axis cs:52.4,0.920390452586192)
--(axis cs:45.6,0.946458368523395)
--(axis cs:35,0.939718886394872)
--(axis cs:34.4,0.945085281312882)
--(axis cs:32.6,0.940053981146005)
--(axis cs:28.4,0.938793806054114)
--(axis cs:24,0.92722988296107)
--(axis cs:21.8,0.920390452586192)
--(axis cs:14.6,0.926091076604529)
--(axis cs:5.8,0.920390452586192)
--(axis cs:2.2,0.920390452586192)
--(axis cs:2,0.920390452586192)
--(axis cs:2,0.920390452586192)
--(axis cs:2,0.920485842364285)
--(axis cs:1.6,1.00713984288881)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,0.330862476501432)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1.8,0.920000957635715)
--(axis cs:2,0.920000957635715)
--(axis cs:3,0.919935147413808)
--(axis cs:3,0.919935147413808)
--(axis cs:3,0.919935147413808)
--(axis cs:3,0.919935147413808)
--(axis cs:3,0.919935147413808)
--(axis cs:3.8,0.919935147413808)
--(axis cs:23,0.920076112597329)
--(axis cs:29.2,0.924429190971272)
--(axis cs:33.8,0.926212761449882)
--(axis cs:38.2,0.939662258984243)
--(axis cs:40.2,0.93933643426335)
--(axis cs:45.6,0.939499030893408)
--(axis cs:48.6,0.940009149408094)
--(axis cs:61.2,0.945023401863357)
--(axis cs:73.2,0.952200035165011)
--(axis cs:80.4,0.95990951584672)
--(axis cs:81.2,0.960810594658556)
--(axis cs:88.4,0.961039310574883)
--(axis cs:90,0.960999057507441)
--(axis cs:103.8,0.961321260582805)
--(axis cs:111.6,0.961818414906936)
--(axis cs:121,0.962960898202553)
--(axis cs:137.2,0.965620124060419)
--(axis cs:160.4,0.967759474471391)
--(axis cs:189.4,0.968249620390398)
--(axis cs:223,0.971396917072143)
--(axis cs:263.2,0.972766069529262)
--(axis cs:311.4,0.9738403733121)
--(axis cs:373,0.973181146137291)
--(axis cs:450.2,0.974177634045801)
--(axis cs:568.8,0.975209548578182)
--(axis cs:711.6,0.975840321436173)
--(axis cs:901.2,0.974934989813625)
--(axis cs:1155.8,0.976038149652015)
--(axis cs:1471.8,0.976124258520697)
--(axis cs:1903,0.976445969183717)
--(axis cs:2537.8,0.975664460607399)
--(axis cs:3516.4,0.977055967420792)
--(axis cs:4819,0.977519572312253)
--(axis cs:6803,0.978172645981014)
--(axis cs:16438,0.977889002820967)
--(axis cs:29416,0.978319565951084)
--(axis cs:41603.6,0.978909140407315)
--(axis cs:52895.4,0.979226886697986)
--(axis cs:63430.6,0.979309799719102)
--(axis cs:73147.8,0.979318735833762)
--(axis cs:82151,0.979546183237237)
--(axis cs:90840.2,0.979583911442041)
--(axis cs:99626.8,0.979697762061094)
--(axis cs:109039.8,0.979662482523542)
--(axis cs:119246.2,0.97972136964043)
--(axis cs:130886.2,0.979869115142867)
--(axis cs:145624.6,0.979824848582101)
--(axis cs:164173.6,0.979667268245236)
--(axis cs:184879.4,0.979130355161902)
--(axis cs:209916.2,0.978836750659825)
--(axis cs:236646.6,0.978163843482763)
--(axis cs:262832.4,0.977335977221603)
--(axis cs:288809.6,0.976438642676117)
--(axis cs:318160.8,0.975134427115265)
--(axis cs:329976.8,0.977749567924199)
--(axis cs:334880.8,0.97661951565339)
--(axis cs:342919.4,0.973917238367354)
--(axis cs:386504,0.97515758938078)
--(axis cs:436599.4,0.971323376980375)
--(axis cs:482320.4,0.966388129919037)
--(axis cs:523790.8,0.962562111839993)
--(axis cs:562676.8,0.960242747568711)
--(axis cs:604704,0.95835680322463)
--(axis cs:650838,0.95650611780862)
--(axis cs:703947.6,0.954521336766548)
--(axis cs:769834.2,0.952448514581079)
--(axis cs:769834.2,0.952908685418921)
--(axis cs:769834.2,0.952908685418921)
--(axis cs:703947.6,0.955095463233452)
--(axis cs:650838,0.95695588219138)
--(axis cs:604704,0.95889639677537)
--(axis cs:562676.8,0.960850452431289)
--(axis cs:523790.8,0.963118688160007)
--(axis cs:482320.4,0.966871070080962)
--(axis cs:436599.4,0.971520623019625)
--(axis cs:386504,0.97560961061922)
--(axis cs:342919.4,0.974293561632646)
--(axis cs:334880.8,0.97717848434661)
--(axis cs:329976.8,0.978063232075801)
--(axis cs:318160.8,0.975418372884735)
--(axis cs:288809.6,0.976744157323883)
--(axis cs:262832.4,0.977574822778397)
--(axis cs:236646.6,0.978390556517236)
--(axis cs:209916.2,0.979143649340175)
--(axis cs:184879.4,0.979464044838098)
--(axis cs:164173.6,0.979969931754764)
--(axis cs:145624.6,0.979992351417898)
--(axis cs:130886.2,0.979947684857133)
--(axis cs:119246.2,0.97993023035957)
--(axis cs:109039.8,0.979909117476458)
--(axis cs:99626.8,0.979865437938906)
--(axis cs:90840.2,0.979742088557959)
--(axis cs:82151,0.979751416762763)
--(axis cs:73147.8,0.979592464166238)
--(axis cs:63430.6,0.979523400280899)
--(axis cs:52895.4,0.979466713302015)
--(axis cs:41603.6,0.979438459592685)
--(axis cs:29416,0.979408034048917)
--(axis cs:16438,0.978583797179033)
--(axis cs:6803,0.978356154018985)
--(axis cs:4819,0.978564827687747)
--(axis cs:3516.4,0.978153632579208)
--(axis cs:2537.8,0.977955539392601)
--(axis cs:1903,0.977635630816283)
--(axis cs:1471.8,0.976676141479303)
--(axis cs:1155.8,0.976720650347985)
--(axis cs:901.2,0.976715810186375)
--(axis cs:711.6,0.976652478563827)
--(axis cs:568.8,0.975770451421818)
--(axis cs:450.2,0.975844765954199)
--(axis cs:373,0.975329253862709)
--(axis cs:311.4,0.9744976266879)
--(axis cs:263.2,0.973477930470738)
--(axis cs:223,0.971825082927857)
--(axis cs:189.4,0.970822379609602)
--(axis cs:160.4,0.968278525528609)
--(axis cs:137.2,0.966933875939581)
--(axis cs:121,0.964513101797447)
--(axis cs:111.6,0.962761585093064)
--(axis cs:103.8,0.961945139417195)
--(axis cs:90,0.961846542492559)
--(axis cs:88.4,0.961832689425117)
--(axis cs:81.2,0.961267405341444)
--(axis cs:80.4,0.96078728415328)
--(axis cs:73.2,0.954231564834989)
--(axis cs:61.2,0.946182598136643)
--(axis cs:48.6,0.945208450591907)
--(axis cs:45.6,0.940064169106592)
--(axis cs:40.2,0.94007596573665)
--(axis cs:38.2,0.940532941015757)
--(axis cs:33.8,0.927516038550118)
--(axis cs:29.2,0.925220009028728)
--(axis cs:23,0.922877487402671)
--(axis cs:3.8,0.920390452586192)
--(axis cs:3,0.920390452586192)
--(axis cs:3,0.920390452586192)
--(axis cs:3,0.920390452586192)
--(axis cs:3,0.920390452586192)
--(axis cs:3,0.920390452586192)
--(axis cs:2,0.920485842364285)
--(axis cs:1.8,0.920485842364285)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,0.330862476501432)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.920000957635715)
--(axis cs:1,0.920000957635715)
--(axis cs:1,0.920000957635715)
--(axis cs:1,0.920000957635715)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:1,0.330479923498568)
--(axis cs:2,0.919935147413808)
--(axis cs:2,0.919935147413808)
--(axis cs:2.2,0.919935147413808)
--(axis cs:4.2,0.919935147413808)
--(axis cs:5,0.919935147413808)
--(axis cs:5,0.919935147413808)
--(axis cs:6,0.919935147413808)
--(axis cs:7,0.923559294220442)
--(axis cs:8.2,0.923597700563432)
--(axis cs:9.8,0.935090406535491)
--(axis cs:11.6,0.937816137894242)
--(axis cs:13.8,0.94125904943532)
--(axis cs:16,0.941187260393935)
--(axis cs:18.6,0.944728870267485)
--(axis cs:20.4,0.949636532321152)
--(axis cs:21.2,0.952392569857878)
--(axis cs:21.8,0.947011307818541)
--(axis cs:27.6,0.956339668988008)
--(axis cs:31,0.957491320898111)
--(axis cs:34.2,0.959180541666886)
--(axis cs:40.2,0.959847273824701)
--(axis cs:48,0.961890916492366)
--(axis cs:58.6,0.964214494245609)
--(axis cs:63.2,0.966418541129401)
--(axis cs:71,0.968362826493419)
--(axis cs:76.2,0.969453712868695)
--(axis cs:86.2,0.9701874542049)
--(axis cs:95,0.97124877143174)
--(axis cs:108,0.972533285599376)
--(axis cs:124.8,0.973784794073458)
--(axis cs:1087.4,0.976184485035647)
--(axis cs:1395.2,0.976238746306032)
--(axis cs:1790.6,0.976596066947805)
--(axis cs:2304,0.975697151025789)
--(axis cs:3300.4,0.977145828174057)
--(axis cs:4479,0.977626882214415)
--(axis cs:6157,0.978247335433445)
--(axis cs:12980,0.977947033325909)
--(axis cs:23207.8,0.976754968386933)
--(axis cs:35586.8,0.979017784322507)
--(axis cs:46206.4,0.979296331223355)
--(axis cs:57498.4,0.979442344817052)
--(axis cs:67223.2,0.979457696234577)
--(axis cs:75440.8,0.979644764994723)
--(axis cs:85643.8,0.979722262653118)
--(axis cs:94817.4,0.979828232671388)
--(axis cs:104560,0.979768505265227)
--(axis cs:114877.8,0.979807686026905)
--(axis cs:127000,0.98001480984922)
--(axis cs:142511,0.980012891754363)
--(axis cs:160659.8,0.978745355829329)
--(axis cs:201675.8,0.962443993564821)
--(axis cs:225320.4,0.963553332771481)
--(axis cs:267967,0.958468591189669)
--(axis cs:301672,0.95680206421876)
--(axis cs:351523.4,0.908644555855303)
--(axis cs:411714.2,0.866008388511348)
--(axis cs:453214.8,0.865663262030833)
--(axis cs:520534,0.862529227152101)
--(axis cs:566493.8,0.871597509935614)
--(axis cs:669411.8,0.884430323993292)
--(axis cs:751525.2,0.905479244286536)
--(axis cs:889413.8,0.904307058708534)
--(axis cs:1356107,0.880236517401882)
--(axis cs:1816273.4,0.857889503902369)
--(axis cs:1911075.4,0.851237130687672)
--(axis cs:2016411,0.899158870519012)
--(axis cs:2099012,0.876754919324323)
--(axis cs:2514517.4,0.863981707679246)
--(axis cs:2514517.4,0.942011492320754)
--(axis cs:2514517.4,0.942011492320754)
--(axis cs:2099012,0.974703480675677)
--(axis cs:2016411,0.971775529480988)
--(axis cs:1911075.4,0.937855269312328)
--(axis cs:1816273.4,0.922668096097631)
--(axis cs:1356107,0.960458282598118)
--(axis cs:889413.8,0.978356541291466)
--(axis cs:751525.2,0.973227555713464)
--(axis cs:669411.8,0.969792076006708)
--(axis cs:566493.8,0.958012890064386)
--(axis cs:520534,0.932461172847899)
--(axis cs:453214.8,0.962773937969167)
--(axis cs:411714.2,0.962533211488652)
--(axis cs:351523.4,0.984900644144698)
--(axis cs:301672,0.97619913578124)
--(axis cs:267967,0.977371408810331)
--(axis cs:225320.4,0.979670667228519)
--(axis cs:201675.8,0.977010806435179)
--(axis cs:160659.8,0.980505844170671)
--(axis cs:142511,0.980108708245637)
--(axis cs:127000,0.98014679015078)
--(axis cs:114877.8,0.980023113973095)
--(axis cs:104560,0.980036294734773)
--(axis cs:94817.4,0.979997767328612)
--(axis cs:85643.8,0.979845737346882)
--(axis cs:75440.8,0.979791635005277)
--(axis cs:67223.2,0.979667503765423)
--(axis cs:57498.4,0.979611655182948)
--(axis cs:46206.4,0.979588068776645)
--(axis cs:35586.8,0.979537015677493)
--(axis cs:23207.8,0.980119431613066)
--(axis cs:12980,0.97869536667409)
--(axis cs:6157,0.978446264566555)
--(axis cs:4479,0.978639517785585)
--(axis cs:3300.4,0.978308571825943)
--(axis cs:2304,0.978039248974211)
--(axis cs:1790.6,0.977797533052195)
--(axis cs:1395.2,0.976763253693968)
--(axis cs:1087.4,0.976779914964354)
--(axis cs:124.8,0.974449605926542)
--(axis cs:108,0.972842314400623)
--(axis cs:95,0.97150642856826)
--(axis cs:86.2,0.9705257457951)
--(axis cs:76.2,0.969962687131305)
--(axis cs:71,0.968651173506581)
--(axis cs:63.2,0.967069858870599)
--(axis cs:58.6,0.964605505754391)
--(axis cs:48,0.962654283507634)
--(axis cs:40.2,0.960080726175299)
--(axis cs:34.2,0.959497058333114)
--(axis cs:31,0.957948279101889)
--(axis cs:27.6,0.956643131011992)
--(axis cs:21.8,0.947383492181458)
--(axis cs:21.2,0.952695830142122)
--(axis cs:20.4,0.949862667678848)
--(axis cs:18.6,0.944896729732515)
--(axis cs:16,0.941429939606065)
--(axis cs:13.8,0.94150255056468)
--(axis cs:11.6,0.938105062105758)
--(axis cs:9.8,0.935283193464509)
--(axis cs:8.2,0.924147899436568)
--(axis cs:7,0.924114705779558)
--(axis cs:6,0.920390452586192)
--(axis cs:5,0.920390452586192)
--(axis cs:5,0.920390452586192)
--(axis cs:4.2,0.920390452586192)
--(axis cs:2.2,0.920390452586192)
--(axis cs:2,0.920390452586192)
--(axis cs:2,0.920390452586192)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.330862476501432)
--(axis cs:1,0.920485842364285)
--(axis cs:1,0.920485842364285)
--(axis cs:1,0.920485842364285)
--(axis cs:1,0.920485842364285)
--(axis cs:1,0.330862476501432)
--cycle;

\addplot [darkgray153, opacity=1.0, dashed]
table {%
3 0.9201628
3 0.9201628
3 0.9201628
4 0.9201628
5 0.9201628
6 0.9201628
6.8 0.9201628
7 0.9201686
8.2 0.923843
8.8 0.9238706
10 0.92392
11 0.935179
12 0.9373678
12 0.941317
14 0.94144
18.2 0.9412836
21.2 0.9447908
21.6 0.949788
22 0.9468416
22.4 0.9503746
25 0.9525784
28 0.9564824
31.4 0.9575642
36.8 0.958915
38.6 0.9595896
42.8 0.960194
51.4 0.96182
59.4 0.9633146
66.2 0.965046
70.6 0.9669128
74 0.9679198
79.2 0.968993
87.6 0.9697248
97.6 0.9704076
111.6 0.9711256
114.2 0.9716764
134.6 0.9729542
143.4 0.9737806
154.4 0.97476
165 0.9754808
189.2 0.9764602
214.6 0.977512
251.8 0.9781224
274 0.9789556
310 0.979597
340.8 0.9802332
377.8 0.9809456
427 0.9815002
467.6 0.9820346
519.6 0.9824734
569.8 0.9828702
636 0.9832624
709.6 0.983597
792.6 0.984005
879 0.9843962
977 0.9846752
1098.6 0.9849706
1250 0.9852974
1402.8 0.9855964
1581 0.9858828
1778.4 0.98612
2016.2 0.986414
2289 0.9866284
2610.8 0.9868358
2986.8 0.9870828
3432.6 0.9873122
3968.2 0.9875494
4644.2 0.9877592
5563.8 0.9880088
6692.6 0.988222
8264 0.9884842
10340 0.9887422
13441.8 0.9890644
16542.4 0.9895502
19684.6 0.9898536
23784 0.9905122
29832.4 0.9911224
35986.6 0.9913794
41126.2 0.9916064
46201.4 0.9927166
50370.2 0.9943808
54731.6 0.9945866
58103.2 0.9946246
61167.2 0.9946308
64217 0.994692
68924.8 0.99471
72116.2 0.9948326
72535 0.9947458
76468 0.994807
80194.6 0.9948038
84085.2 0.9948224
87530.4 0.9948182
90683.4 0.994825
94310.8 0.9948202
97919.6 0.9948292
99894.2 0.9948452
103212.6 0.9948388
107839.6 0.9948694
113660.4 0.9948226
124880.8 0.9948034
};
\addlegendentry{\footnotesize Full Data}
\addplot [crimson2143940, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
2 0.9202434
3 0.9201628
3 0.9201628
3 0.9201628
3 0.9201628
3.2 0.902382
12.4 0.8163808
38.6 0.9201628
60.8 0.9201628
68.4 0.9201628
76.6 0.9201814
86.6 0.9201886
93.4 0.9249894
101.4 0.9381266
107 0.935196
111.4 0.9356984
113 0.9381918
115.4 0.9404334
118 0.9456184
124.8 0.9495414
142.4 0.9513456
156.6 0.955552
173.4 0.9571868
197.4 0.957548
239.4 0.9585134
288.8 0.9603192
343 0.9625898
397.8 0.9634204
465.4 0.9645182
555 0.9656396
645.2 0.9673832
780.4 0.9685176
955.6 0.969387
1160.8 0.970237
1438.8 0.971492
1845.2 0.9728566
2325.4 0.9740266
3026.8 0.9748726
4112.6 0.9759442
5586 0.9766348
8391.6 0.977332
18623.6 0.9779364
32017.2 0.9783726
47488 0.9787468
65453.2 0.9788912
87616.2 0.978668
115186.6 0.9781348
140731.6 0.977663
170438.4 0.9767386
198217.8 0.975826
224184.6 0.9746272
257398.2 0.9715876
286727 0.9697224
321063.2 0.9677594
359692.2 0.9644588
398542.8 0.9616466
440973.2 0.9587638
487929 0.9565786
531457.4 0.954429
591628.4 0.9523382
664037.8 0.9503094
749480.6 0.948726
855779.2 0.9472198
980780.4 0.9462276
1133066.4 0.9453328
1308414.8 0.944768
1500951.2 0.9444496
1698796.6 0.94431
1888859 0.944319
2059954.4 0.944502
2208590.2 0.9447138
2332211.4 0.9449502
2432522.6 0.9451766
2514171.2 0.9454284
2581162.4 0.9456424
2636906.4 0.9458194
2683295.2 0.9459758
2722152.8 0.9460806
2754988.8 0.9461996
2782921 0.9462866
2806660.6 0.9463562
2827100.8 0.9464102
2844397 0.9464588
2859188.2 0.94648
2871611.4 0.9465082
2882183.2 0.9465358
2891132.4 0.9465588
2898605.4 0.9465772
2904897.4 0.9465856
2910147.8 0.9465942
2914431 0.9466036
2917990.8 0.9466086
2920895.6 0.9466136
2923286.8 0.946619
};
\addlegendentry{\footnotesize Naive Avg.}
\addplot [mediumpurple148103189, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
17.2 0.7177224
20.8 0.7948522
37 0.789309
38.6 0.763697
69.8 0.7906988
76 0.6693288
78 0.6693288
78 0.6693288
81.4 0.839151
82.4 0.8151378
85.2 0.8493884
97.6 0.8550248
104.4 0.8564494
109.4 0.8621136
116.8 0.8659516
131.8 0.866751
165.2 0.8682784
188.6 0.8696406
215.2 0.8706792
272 0.8715226
326.8 0.872491
381.4 0.8758044
695 0.91401
697 0.906155
739 0.9174214
816.6 0.9187366
920.4 0.9195516
1132.6 0.8770956
647272.4 0.92271
647394 0.9230838
647559.4 0.9232926
647765.2 0.9233494
648017 0.923482
648317.4 0.9235504
648629.6 0.9236972
649151.8 0.9238454
649781.2 0.9240384
650650.2 0.9241492
651667.8 0.9260598
653033.4 0.9261592
670994 0.9262268
677476.6 0.937749
682579.4 0.9566984
691959 0.9621838
706691.6 0.9649848
731124 0.965677
755406.8 0.965881
790104.2 0.9659302
2042644.2 0.9587368
2068480.8 0.9691612
2086893.8 0.969189
2122458 0.969157
2374323.4 0.969189
2606131.6 0.9691752
2699589.6 0.969225
2774771.6 0.9691774
2929400 0.965033
3105321 0.9691244
3109473 0.9691002
3109856.4 0.969173
3110793.6 0.969245
3111069.8 0.9692544
3111151.6 0.9637662
};
\addlegendentry{\footnotesize sDANE}
\addplot [darkorange25512714, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1.6 0.6843314
2 0.9202434
2 0.9201628
2 0.9201628
2.2 0.9201628
5.8 0.9201628
14.6 0.9239302
21.8 0.9201628
24 0.9264684
28.4 0.9385576
32.6 0.9395114
34.4 0.9423548
35 0.9392562
45.6 0.945193
52.4 0.9201628
53.2 0.9201628
57.8 0.952455
68.8 0.9590036
71.8 0.9605944
76.6 0.9610304
83.6 0.9612196
95.6 0.96154
105.2 0.9621898
115.8 0.9637892
130.6 0.9664334
154.4 0.9680564
181.4 0.9695648
218.6 0.9715792
256.8 0.9730668
303.4 0.9741766
363.4 0.9741362
442.2 0.974928
560 0.9755056
706 0.9762496
898.2 0.9758208
1144 0.9763568
1464 0.9763864
1890.2 0.977028
2495.2 0.9768116
3482.4 0.9776364
4759 0.9780422
6670.2 0.9782614
15738.4 0.9782894
27950.4 0.9784436
40302.2 0.9791744
51436.6 0.9793546
62071.4 0.9794308
71852.6 0.9794702
80745.6 0.9796704
89739.8 0.979673
98569.8 0.9797748
108059.2 0.9797764
118392.6 0.9798228
130225.2 0.9798904
144996.6 0.9798986
164017.4 0.9796006
203872.4 0.9697948
228343.6 0.9712536
268775 0.9676762
301618.6 0.9658916
351063.8 0.9465738
409623.6 0.9137436
452582 0.9138698
519845.2 0.8973894
565705.6 0.9147608
668520.2 0.927035
750789.4 0.9394692
886773.4 0.9397872
1355700.6 0.920336
1816045.4 0.8903758
1912112.4 0.8923862
2025628 0.9330024
2133722.4 0.9204492
2514327 0.9030488
};
\addlegendentry{\footnotesize sCSL}
\addplot [forestgreen4416044, opacity=1.0, mark=*, mark size=.5, mark options={solid}]
table {%
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1.8 0.9202434
2 0.9202434
3 0.9201628
3 0.9201628
3 0.9201628
3 0.9201628
3 0.9201628
3.8 0.9201628
23 0.9214768
29.2 0.9248246
33.8 0.9268644
38.2 0.9400976
40.2 0.9397062
45.6 0.9397816
48.6 0.9426088
61.2 0.945603
73.2 0.9532158
80.4 0.9603484
81.2 0.961039
88.4 0.961436
90 0.9614228
103.8 0.9616332
111.6 0.96229
121 0.963737
137.2 0.966277
160.4 0.968019
189.4 0.969536
223 0.971611
263.2 0.973122
311.4 0.974169
373 0.9742552
450.2 0.9750112
568.8 0.97549
711.6 0.9762464
901.2 0.9758254
1155.8 0.9763794
1471.8 0.9764002
1903 0.9770408
2537.8 0.97681
3516.4 0.9776048
4819 0.9780422
6803 0.9782644
16438 0.9782364
29416 0.9788638
41603.6 0.9791738
52895.4 0.9793468
63430.6 0.9794166
73147.8 0.9794556
82151 0.9796488
90840.2 0.979663
99626.8 0.9797816
109039.8 0.9797858
119246.2 0.9798258
130886.2 0.9799084
145624.6 0.9799086
164173.6 0.9798186
184879.4 0.9792972
209916.2 0.9789902
236646.6 0.9782772
262832.4 0.9774554
288809.6 0.9765914
318160.8 0.9752764
329976.8 0.9779064
334880.8 0.976899
342919.4 0.9741054
386504 0.9753836
436599.4 0.971422
482320.4 0.9666296
523790.8 0.9628404
562676.8 0.9605466
604704 0.9586266
650838 0.956731
703947.6 0.9548084
769834.2 0.9526786
};
\addlegendentry{\footnotesize OWA}
\addplot [semithick, steelblue31119180, opacity=1.0, mark=*, mark size=0.5, mark options={solid}]
table {%
1 0.3306712
1 0.9202434
1 0.9202434
1 0.9202434
1 0.9202434
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
1 0.3306712
2 0.9201628
2 0.9201628
2.2 0.9201628
4.2 0.9201628
5 0.9201628
5 0.9201628
6 0.9201628
7 0.923837
8.2 0.9238728
9.8 0.9351868
11.6 0.9379606
13.8 0.9413808
16 0.9413086
18.6 0.9448128
20.4 0.9497496
21.2 0.9525442
21.8 0.9471974
27.6 0.9564914
31 0.9577198
34.2 0.9593388
40.2 0.959964
48 0.9622726
58.6 0.96441
63.2 0.9667442
71 0.968507
76.2 0.9697082
86.2 0.9703566
95 0.9713776
108 0.9726878
124.8 0.9741172
1087.4 0.9764822
1395.2 0.976501
1790.6 0.9771968
2304 0.9768682
3300.4 0.9777272
4479 0.9781332
6157 0.9783468
12980 0.9783212
23207.8 0.9784372
35586.8 0.9792774
46206.4 0.9794422
57498.4 0.979527
67223.2 0.9795626
75440.8 0.9797182
85643.8 0.979784
94817.4 0.979913
104560 0.9799024
114877.8 0.9799154
127000 0.9800808
142511 0.9800608
160659.8 0.9796256
201675.8 0.9697274
225320.4 0.971612
267967 0.96792
301672 0.9665006
351523.4 0.9467726
411714.2 0.9142708
453214.8 0.9142186
520534 0.8974952
566493.8 0.9148052
669411.8 0.9271112
751525.2 0.9393534
889413.8 0.9413318
1356107 0.9203474
1816273.4 0.8902788
1911075.4 0.8945462
2016411 0.9354672
2099012 0.9257292
2514517.4 0.9029966
};
\addlegendentry{\footnotesize proxCSL}
\end{axis}

\end{tikzpicture}


==> fig/supp_acc_conv.tex <==
%
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.31\textwidth,
height=0.27\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Support consensus},
ymin=0.0555, ymax=1.0345,
ytick style={color=black},
major tick length=0.1
]
\addplot [semithick, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 0.1
1 0.975
2 0.988
3 0.99
4 0.988
5 0.989
6 0.988
};
\addlegendentry{\small proxCSL}
\addplot [semithick, darkorange25512714, mark=*, mark size=0.5, mark options={solid}]
table {%
0 0.1
1 0.895
2 0.969
3 0.962
4 0.957
5 0.97
6 0.972
};
\addlegendentry{\small sCSL}
\addplot [semithick, forestgreen4416044, mark=*, mark size=0.5, mark options={solid}]
table {%
0 0.1
1 0.334
2 0.699
3 0.619
4 0.685
5 0.622
6 0.687
};
\addlegendentry{\small sDANE}
\end{axis}

\end{tikzpicture}


==> fig/supp_l2_conv.tex <==
%
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.31\textwidth,
height=0.27\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iter},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance to true model},
ymin=2.6478495, ymax=4.2481405,
ytick style={color=black},
major tick length=0.1,
]
\addplot [semithick, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 3.67423
1 3.03171
2 2.72059
3 2.7753
4 2.72749
5 2.74628
6 2.73467
};
%
\addplot [semithick, darkorange25512714, mark=*, mark size=0.5, mark options={solid}]
table {%
0 3.67423
1 4.1754
2 2.72315
3 4.01052
4 3.68738
5 3.56958
6 2.89803
};
%
\addplot [semithick, forestgreen4416044, mark=*, mark size=0.5, mark options={solid}]
table {%
0 3.67423
1 3.26439
2 3.22171
3 3.22402
4 3.22061
5 3.20755
6 3.22071
};
%
\end{axis}

\end{tikzpicture}

